On the Numerical Performance of Derivative-Free Optimization Methods Based on Finite-Difference Approximations

The goal of this paper is to investigate an approach for derivative-free optimization that has not received sufficient attention in the literature and is yet one of the simplest to implement and parallelize. It consists of computing gradients of a smoothed approximation of the objective function (and constraints), and employing them within established codes. These gradient approximations are calculated by finite differences, with a differencing interval determined by the noise level in the functions and a bound on the second or third derivatives. It is assumed that noise level is known or can be estimated by means of difference tables or sampling. The use of finite differences has been largely dismissed in the derivative-free optimization literature as too expensive in terms of function evaluations and/or as impractical when the objective function contains noise. The test results presented in this paper suggest that such views should be re-examined and that the finite-difference approach has much to be recommended. The tests compared NEWUOA, DFO-LS and COBYLA against the finite-difference approach on three classes of problems: general unconstrained problems, nonlinear least squares, and general nonlinear programs with equality constraints.

==> (inline-0) <==
\begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        AIRCRFTB & $5$ & \num{1e-01} & $43$ & \num{ 7.257e-01} & $53$ & \num{ 7.277e-01} & $231$ & \num{ 2.623e-01} \\
        AIRCRFTB & $5$ & \num{1e-03} & $70$ & \num{ 1.772e-01} & $715$ & \num{ 9.938e-02} & $904$ & \num{ 6.648e-05} \\
        AIRCRFTB & $5$ & \num{1e-05} & $159$ & \num{ 1.006e-02} & $1221$ & \num{ 3.355e-04} & $927$ & \num{ 1.042e-05} \\
        AIRCRFTB & $5$ & \num{1e-07} & $317$ & \num{ 2.893e-04} & $1176$ & \num{ 4.119e-06} & $1106$ & \num{ 7.139e-12} \\
        ALLINITU & $4$ & \num{1e-01} & $26$ & \num{ 1.020e-01} & $24$ & \num{ 2.881e+00} & $108$ & \num{ 1.980e-03} \\
        ALLINITU & $4$ & \num{1e-03} & $38$ & \num{ 9.901e-04} & $97$ & \num{ 2.614e-04} & $189$ & \num{ 7.467e-07} \\
        ALLINITU & $4$ & \num{1e-05} & $44$ & \num{ 1.337e-06} & $62$ & \num{ 1.721e-05} & $320$ & \num{ 5.606e-09} \\
        ALLINITU & $4$ & \num{1e-07} & $58$ & \num{ 1.186e-08} & $74$ & \num{ 1.612e-07} & $170$ & \num{ 3.518e-10} \\
        ARWHEAD & $100$ & \num{1e-01} & $201^{**}$ & \num{ 0.000e+00} & $508$ & \num{ 8.433e-02} & $1022$ & \num{ 5.894e-02} \\
        ARWHEAD & $100$ & \num{1e-03} & $201^{**}$ & \num{ 0.000e+00} & $1035$ & \num{ 3.525e-02} & $2037$ & \num{ 1.305e-03} \\
        ARWHEAD & $100$ & \num{1e-05} & $201^{**}$ & \num{ 0.000e+00} & $1765$ & \num{ 1.925e-04} & $2444$ & \num{ 5.061e-06} \\
        ARWHEAD & $100$ & \num{1e-07} & $201^{**}$ & \num{ 0.000e+00} & $1434$ & \num{ 1.346e-05} & $2660$ & \num{ 6.841e-09} \\
        BARD & $3$ & \num{1e-01} & $20$ & \num{ 1.665e-01} & $53$ & \num{ 9.347e-01} & $102$ & \num{ 2.119e-03} \\
        BARD & $3$ & \num{1e-03} & $36$ & \num{ 5.403e-04} & $77$ & \num{ 1.030e-03} & $116$ & \num{ 1.876e-03} \\
        BARD & $3$ & \num{1e-05} & $47$ & \num{ 1.256e-03} & $294$ & \num{ 1.898e-03} & $310$ & \num{ 2.731e-06} \\
        BARD & $3$ & \num{1e-07} & $87$ & \num{ 1.685e-07} & $198$ & \num{ 6.076e-08} & $230$ & \num{ 3.753e-09} \\
        BDQRTIC & $100$ & \num{1e-01} & $2283$ & \num{ 1.132e+00} & $2482$ & \num{ 5.246e+00} & $3476$ & \num{ 2.697e-01} \\
        BDQRTIC & $100$ & \num{1e-03} & $4736$ & \num{ 9.554e-02} & $2664$ & \num{ 1.099e-01} & $6583$ & \num{ 4.061e-03} \\
        BDQRTIC & $100$ & \num{1e-05} & $7755$ & \num{ 4.134e-03} & $6619$ & \num{ 3.957e-04} & $11431$ & \num{ 9.216e-07} \\
        BDQRTIC & $100$ & \num{1e-07} & $5083$ & \num{ 6.419e-06} & $6543$ & \num{ 6.829e-06} & $9934$ & \num{ 4.423e-09} \\
        BIGGS3$^\ddagger$ & $3$ & \num{1e-01} & $8$ & \num{ 1.366e+00} & $160$ & \num{ 1.311e+00} & $168$ & \num{ 9.756e-01} \\
        BIGGS3$^\ddagger$ & $3$ & \num{1e-03} & $67$ & \num{ 2.251e-03} & $155$ & \num{ 6.556e-04} & $389$ & \num{ 1.958e-05} \\
        BIGGS3$^\ddagger$ & $3$ & \num{1e-05} & $73$ & \num{ 1.776e-06} & $78$ & \num{ 2.858e-06} & $293$ & \num{ 1.380e-06} \\
        BIGGS3$^\ddagger$ & $3$ & \num{1e-07} & $85$ & \num{ 1.154e-08} & $95$ & \num{ 1.538e-06} & $389$ & \num{ 8.357e-09} \\
        BIGGS5$^\ddagger$ & $5$ & \num{1e-01} & $30$ & \num{ 1.300e+00} & $15$ & \num{ 1.373e+00} & $435$ & \num{ 1.113e-01} \\
        BIGGS5$^\ddagger$ & $5$ & \num{1e-03} & $113$ & \num{ 3.932e-02} & $266$ & \num{ 1.181e-01} & $253$ & \num{ 3.142e-02} \\
        BIGGS5$^\ddagger$ & $5$ & \num{1e-05} & $176$ & \num{-4.496e-03} & $285$ & \num{ 1.808e-02} & $818$ & \num{ 8.487e-06} \\
        BIGGS$^\ddagger$5 & $5$ & \num{1e-07} & $265$ & \num{-5.529e-03} & $580$ & \num{ 6.905e-05} & $1077$ & \num{ 2.321e-08} \\
        BIGGS6 & $6$ & \num{1e-01} & $30$ & \num{ 3.144e-01} & $121$ & \num{ 3.515e-01} & $283$ & \num{ 2.855e-01} \\
        BIGGS6 & $6$ & \num{1e-03} & $43$ & \num{ 2.937e-01} & $126$ & \num{ 2.897e-01} & $1549$ & \num{ 3.092e-02} \\
        BIGGS6 & $6$ & \num{1e-05} & $363$ & \num{-4.550e-03} & $586$ & \num{-3.402e-03} & $1324$ & \num{-5.568e-03} \\
        BIGGS6 & $6$ & \num{1e-07} & $657$ & \num{-5.612e-03} & $1612$ & \num{-5.608e-03} & $1778$ & \num{-5.648e-03} \\
        BOX2 & $2$ & \num{1e-01} & $2^{**}$ & \num{ 5.847e-19} & $187$ & \num{ 7.590e-02} & $26$ & \num{ 3.168e-01} \\
        BOX2 & $2$ & \num{1e-03} & $2^{**}$ & \num{ 5.847e-19} & $66$ & \num{ 4.861e-01} & $387$ & \num{ 1.276e-06} \\
        BOX2 & $2$ & \num{1e-05} & $2^{**}$ & \num{ 5.847e-19} & $42$ & \num{ 4.089e-06} & $132$ & \num{ 1.362e-06} \\
        BOX2 & $2$ & \num{1e-07} & $2^{**}$ & \num{ 5.847e-19} & $56$ & \num{ 1.849e-06} & $108$ & \num{ 2.693e-08} \\
        BOX3 & $3$ & \num{1e-01} & $2^{**}$ & \num{ 5.847e-19} & $28$ & \num{ 2.056e-02} & $55$ & \num{ 2.102e-02} \\
        BOX3 & $3$ & \num{1e-03} & $2^{**}$ & \num{ 5.847e-19} & $181$ & \num{ 1.408e-03} & $94$ & \num{ 4.054e-06} \\
        BOX3 & $3$ & \num{1e-05} & $2^{**}$ & \num{ 5.847e-19} & $86$ & \num{ 9.697e-06} & $149$ & \num{ 6.273e-07} \\
        BOX3 & $3$ & \num{1e-07} & $2^{**}$ & \num{ 5.847e-19} & $67$ & \num{ 6.791e-07} & $370$ & \num{ 4.093e-08} \\
        BRKMCC & $2$ & \num{1e-01} & $14$ & \num{ 1.160e-02} & $107$ & \num{ 1.085e-01} & $71$ & \num{ 4.542e-03} \\
        BRKMCC & $2$ & \num{1e-03} & $22$ & \num{ 8.434e-08} & $55$ & \num{ 3.649e-04} & $51$ & \num{ 1.407e-06} \\
        BRKMCC & $2$ & \num{1e-05} & $10$ & \num{ 1.371e-07} & $45$ & \num{ 5.221e-05} & $62$ & \num{ 2.565e-10} \\
        BRKMCC & $2$ & \num{1e-07} & $19$ & \num{ 3.325e-10} & $34$ & \num{ 4.961e-08} & $156$ & \num{ 1.995e-10} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        BROWNAL & $10$ & \num{1e-01} & $46$ & \num{ 9.212e-02} & $53$ & \num{ 2.719e-02} & $384$ & \num{ 4.202e-05} \\
        BROWNAL & $10$ & \num{1e-03} & $123$ & \num{ 1.232e-02} & $65$ & \num{ 5.759e-05} & $223$ & \num{ 2.969e-05} \\
        BROWNAL & $10$ & \num{1e-05} & $248$ & \num{ 3.218e-04} & $77$ & \num{ 3.062e-05} & $740$ & \num{ 1.092e-05} \\
        BROWNAL & $10$ & \num{1e-07} & $458$ & \num{ 6.915e-06} & $77$ & \num{ 2.974e-05} & $821$ & \num{ 2.971e-05} \\
        BROWNAL & $100$ & \num{1e-01} & $610$ & \num{ 1.164e+00} & $725$ & \num{ 5.055e-02} & $2664$ & \num{ 1.297e-05} \\
        BROWNAL & $100$ & \num{1e-03} & $4084$ & \num{ 2.877e-02} & $725$ & \num{ 5.541e-04} & $3677$ & \num{ 1.287e-05} \\
        BROWNAL & $100$ & \num{1e-05} & $7907$ & \num{ 3.839e-04} & $725$ & \num{ 1.908e-05} & $3763$ & \num{ 3.096e-08} \\
        BROWNAL & $100$ & \num{1e-07} & $11449$ & \num{ 7.999e-05} & $827$ & \num{ 1.336e-05} & $3540$ & \num{ 2.445e-08} \\
        BROWNAL & $200$ & \num{1e-01} & $1514$ & \num{ 7.945e-01} & $821$ & \num{ 5.423e-03} & $7494$ & \num{ 8.719e-07} \\
        BROWNAL & $200$ & \num{1e-03} & $11839$ & \num{ 3.645e-02} & $821$ & \num{ 4.205e-04} & $7494$ & \num{ 8.234e-07} \\
        BROWNAL & $200$ & \num{1e-05} & $22817$ & \num{ 3.574e-04} & $1833$ & \num{ 1.073e-05} & $5291$ & \num{ 9.198e-09} \\
        BROWNAL & $200$ & \num{1e-07} & $26754$ & \num{ 5.228e-06} & $1833$ & \num{ 9.284e-07} & $1626$ & \num{ 8.243e-07} \\
        BROWNDEN & $4$ & \num{1e-01} & $219$ & \num{ 3.762e-02} & $151$ & \num{ 5.209e-01} & $327$ & \num{ 1.623e-04} \\
        BROWNDEN & $4$ & \num{1e-03} & $163$ & \num{ 3.183e-04} & $358$ & \num{ 3.298e-03} & $276$ & \num{ 5.083e-07} \\
        BROWNDEN & $4$ & \num{1e-05} & $239$ & \num{ 1.428e-06} & $351$ & \num{ 3.116e-05} & $751$ & \num{ 2.212e-09} \\
        BROWNDEN & $4$ & \num{1e-07} & $224$ & \num{ 1.020e-08} & $159$ & \num{ 1.909e-07} & $292$ & \num{-4.075e-10} \\
        CLIFF & $2$ & \num{1e-01} & $19$ & \num{ 9.252e-02} & $51$ & \num{ 2.902e+02} & $809$ & \num{ 5.153e-01} \\
        CLIFF & $2$ & \num{1e-03} & $31$ & \num{ 1.389e-03} & $201$ & \num{ 2.902e+02} & $412$ & \num{ 3.190e-04} \\
        CLIFF & $2$ & \num{1e-05} & $25$ & \num{ 8.089e-04} & $644$ & \num{ 1.027e+00} & $272$ & \num{ 2.209e-04} \\
        CLIFF & $2$ & \num{1e-07} & $68$ & \num{ 1.705e-08} & $407$ & \num{ 4.054e-02} & $335$ & \num{ 2.192e-04} \\
        CRAGGLVY & $4$ & \num{1e-01} & $14$ & \num{ 8.946e-01} & $253$ & \num{ 7.327e-01} & $285$ & \num{ 4.782e-02} \\
        CRAGGLVY & $4$ & \num{1e-03} & $72$ & \num{ 4.048e-03} & $271$ & \num{ 7.551e-03} & $147$ & \num{ 5.397e-04} \\
        CRAGGLVY & $4$ & \num{1e-05} & $173$ & \num{ 1.960e-05} & $262$ & \num{ 8.396e-05} & $338$ & \num{ 6.253e-06} \\
        CRAGGLVY & $4$ & \num{1e-07} & $199$ & \num{ 1.186e-06} & $160$ & \num{ 3.749e-04} & $620$ & \num{ 3.188e-08} \\
        CRAGGLVY & $10$ & \num{1e-01} & $195$ & \num{ 6.511e-01} & $663$ & \num{ 3.023e+01} & $912$ & \num{ 2.336e-01} \\
        CRAGGLVY & $10$ & \num{1e-03} & $345$ & \num{ 4.337e-02} & $731$ & \num{ 2.444e-02} & $828$ & \num{ 5.647e-04} \\
        CRAGGLVY & $10$ & \num{1e-05} & $573$ & \num{ 7.120e-04} & $716$ & \num{ 6.673e-04} & $1466$ & \num{ 4.751e-07} \\
        CRAGGLVY & $10$ & \num{1e-07} & $1066$ & \num{ 7.874e-07} & $1602$ & \num{ 5.150e-06} & $1466$ & \num{ 4.121e-09} \\
        CRAGGLVY & $50$ & \num{1e-01} & $1364$ & \num{ 1.968e+00} & $2041$ & \num{ 5.834e+00} & $3529$ & \num{ 8.585e-01} \\
        CRAGGLVY & $50$ & \num{1e-03} & $1853$ & \num{ 4.989e-02} & $4908$ & \num{ 5.233e-02} & $4192$ & \num{ 9.901e-03} \\
        CRAGGLVY & $50$ & \num{1e-05} & $2312$ & \num{ 4.363e-04} & $3101$ & \num{ 9.898e-04} & $5860$ & \num{ 1.281e-05} \\
        CRAGGLVY & $50$ & \num{1e-07} & $3654$ & \num{ 2.357e-06} & $7127$ & \num{ 9.978e-06} & $7120$ & \num{ 4.856e-08} \\
        CRAGGLVY & $100$ & \num{1e-01} & $3091$ & \num{ 2.974e+00} & $5275$ & \num{ 1.228e+01} & $7272$ & \num{ 1.469e+00} \\
        CRAGGLVY & $100$ & \num{1e-03} & $5041$ & \num{ 1.878e-01} & $3918$ & \num{ 6.386e-01} & $7959$ & \num{ 1.298e-02} \\
        CRAGGLVY & $100$ & \num{1e-05} & $4955$ & \num{ 4.727e-04} & $6241$ & \num{ 5.729e-03} & $15314$ & \num{ 1.573e-05} \\
        CRAGGLVY & $100$ & \num{1e-07} & $7008$ & \num{ 5.223e-06} & $11106$ & \num{ 3.053e-05} & $12688$ & \num{ 2.635e-07} \\
        CUBE & $2$ & \num{1e-01} & $26$ & \num{ 2.098e+00} & $34$ & \num{ 6.758e-02} & $65$ & \num{ 4.380e-02} \\
        CUBE & $2$ & \num{1e-03} & $68$ & \num{ 9.524e-02} & $43$ & \num{ 4.164e-02} & $346$ & \num{ 7.350e-04} \\
        CUBE & $2$ & \num{1e-05} & $135$ & \num{ 1.075e-03} & $40$ & \num{ 4.267e-02} & $213$ & \num{ 2.049e-07} \\
        CUBE & $2$ & \num{1e-07} & $145$ & \num{ 3.614e-06} & $141$ & \num{ 9.286e-04} & $563$ & \num{ 8.023e-08} \\
        DENSCHNA & $2$ & \num{1e-01} & $12$ & \num{ 1.802e-01} & $31$ & \num{ 1.032e-01} & $72$ & \num{ 7.139e-02} \\
        DENSCHNA & $2$ & \num{1e-03} & $18$ & \num{ 2.990e-05} & $66$ & \num{ 1.196e-03} & $387$ & \num{ 1.375e-06} \\
        DENSCHNA & $2$ & \num{1e-05} & $22$ & \num{ 3.337e-07} & $73$ & \num{ 1.087e-05} & $82$ & \num{ 6.062e-09} \\
        DENSCHNA & $2$ & \num{1e-07} & $22$ & \num{ 1.233e-10} & $44$ & \num{ 5.951e-08} & $151$ & \num{ 1.453e-11} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        DENSCHNB & $2$ & \num{1e-01} & $14$ & \num{ 2.282e-02} & $23$ & \num{ 2.369e-01} & $293$ & \num{ 4.982e-04} \\
        DENSCHNB & $2$ & \num{1e-03} & $17$ & \num{ 1.807e-05} & $40$ & \num{ 8.803e-04} & $387$ & \num{ 1.432e-06} \\
        DENSCHNB & $2$ & \num{1e-05} & $27$ & \num{ 2.693e-07} & $61$ & \num{ 1.017e-06} & $42$ & \num{ 5.983e-11} \\
        DENSCHNB & $2$ & \num{1e-07} & $26$ & \num{ 7.582e-09} & $32$ & \num{ 2.194e-08} & $136$ & \num{ 9.498e-12} \\
        DENSCHNC & $2$ & \num{1e-01} & $30$ & \num{-7.755e-02} & $18$ & \num{ 5.033e-02} & $281$ & \num{ 3.323e-02} \\
        DENSCHNC & $2$ & \num{1e-03} & $62$ & \num{ 2.780e-05} & $80$ & \num{ 1.775e-02} & $219$ & \num{ 2.208e-05} \\
        DENSCHNC & $2$ & \num{1e-05} & $55$ & \num{-1.834e-01} & $160$ & \num{ 6.362e-06} & $387$ & \num{ 1.055e-08} \\
        DENSCHNC & $2$ & \num{1e-07} & $54$ & \num{-1.834e-01} & $218$ & \num{ 2.200e-06} & $136$ & \num{-1.285e-10} \\
        DENSCHND & $3$ & \num{1e-01} & $142$ & \num{ 3.571e+01} & $269$ & \num{ 3.030e+01} & $228$ & \num{ 1.318e-03} \\
        DENSCHND & $3$ & \num{1e-03} & $279$ & \num{ 2.258e-03} & $216$ & \num{ 1.288e+01} & $414$ & \num{ 4.836e-05} \\
        DENSCHND & $3$ & \num{1e-05} & $216$ & \num{ 2.909e-04} & $240$ & \num{ 2.218e-05} & $326$ & \num{ 7.702e-06} \\
        DENSCHND & $3$ & \num{1e-07} & $319$ & \num{ 1.084e-06} & $432$ & \num{ 1.318e-07} & $679$ & \num{ 8.619e-08} \\
        DENSCHNE & $3$ & \num{1e-01} & $29$ & \num{ 1.570e+00} & $44$ & \num{ 1.003e+00} & $66$ & \num{ 1.038e+00} \\
        DENSCHNE & $3$ & \num{1e-03} & $42$ & \num{ 1.003e+00} & $132$ & \num{ 9.994e-01} & $138$ & \num{ 9.993e-01} \\
        DENSCHNE & $3$ & \num{1e-05} & $73$ & \num{ 9.999e-01} & $75$ & \num{ 9.993e-01} & $389$ & \num{ 9.993e-01} \\
        DENSCHNE & $3$ & \num{1e-07} & $116$ & \num{ 1.080e-08} & $346$ & \num{ 9.993e-01} & $295$ & \num{ 1.651e-10} \\
        DENSCHNF & $2$ & \num{1e-01} & $19$ & \num{ 3.023e-03} & $199$ & \num{ 1.909e-02} & $100$ & \num{ 2.349e-03} \\
        DENSCHNF & $2$ & \num{1e-03} & $26$ & \num{ 1.388e-05} & $80$ & \num{ 2.299e-04} & $100$ & \num{ 8.045e-06} \\
        DENSCHNF & $2$ & \num{1e-05} & $32$ & \num{ 2.913e-08} & $59$ & \num{ 6.314e-07} & $77$ & \num{ 2.843e-08} \\
        DENSCHNF & $2$ & \num{1e-07} & $38$ & \num{ 2.403e-09} & $58$ & \num{ 8.740e-10} & $136$ & \num{ 4.048e-11} \\
        DIXMAANA & $15$ & \num{1e-01} & $202$ & \num{ 2.011e+00} & $278$ & \num{ 3.989e+00} & $727$ & \num{ 3.807e-03} \\
        DIXMAANA & $15$ & \num{1e-03} & $401$ & \num{ 1.671e-02} & $426$ & \num{ 4.111e-03} & $516$ & \num{ 7.512e-06} \\
        DIXMAANA & $15$ & \num{1e-05} & $564$ & \num{ 5.826e-05} & $291$ & \num{ 2.041e-05} & $413$ & \num{ 2.145e-08} \\
        DIXMAANA & $15$ & \num{1e-07} & $650$ & \num{ 7.482e-07} & $170$ & \num{ 1.288e-06} & $660$ & \num{ 5.438e-11} \\
        DIXMAANA & $90$ & \num{1e-01} & $1357$ & \num{ 9.089e-01} & $1596$ & \num{ 1.935e+01} & $4121$ & \num{ 1.338e-02} \\
        DIXMAANA & $90$ & \num{1e-03} & $1820$ & \num{ 1.564e-02} & $6783$ & \num{ 4.443e-02} & $3657$ & \num{ 3.093e-05} \\
        DIXMAANA & $90$ & \num{1e-05} & $2384$ & \num{ 2.123e-04} & $3552$ & \num{ 2.365e-04} & $3657$ & \num{ 1.304e-07} \\
        DIXMAANA & $90$ & \num{1e-07} & $2302$ & \num{ 1.072e-06} & $2031$ & \num{ 1.824e-06} & $4663$ & \num{ 1.690e-10} \\
        DIXMAANA & $300$ & \num{1e-01} & $11454$ & \num{ 2.772e+00} & $2091$ & \num{ 5.752e+01} & $13555$ & \num{ 6.279e-02} \\
        DIXMAANA & $300$ & \num{1e-03} & $12409$ & \num{ 3.370e-02} & $5739$ & \num{ 4.750e-02} & $7272$ & \num{ 1.397e-04} \\
        DIXMAANA & $300$ & \num{1e-05} & $21687$ & \num{ 2.406e-04} & $4530$ & \num{ 6.880e-04} & $17895$ & \num{ 3.066e-07} \\
        DIXMAANA & $300$ & \num{1e-07} & $18612$ & \num{ 3.404e-06} & $5134$ & \num{ 6.485e-06} & $7860$ & \num{ 8.727e-10} \\
        DIXMAANB & $15$ & \num{1e-01} & $199$ & \num{ 1.796e+00} & $136$ & \num{ 2.402e+00} & $278$ & \num{ 6.595e-03} \\
        DIXMAANB & $15$ & \num{1e-03} & $384$ & \num{ 1.563e-02} & $700$ & \num{ 7.149e-03} & $270$ & \num{ 1.424e-05} \\
        DIXMAANB & $15$ & \num{1e-05} & $389$ & \num{ 1.644e-05} & $351$ & \num{ 5.285e-05} & $505$ & \num{ 1.552e-08} \\
        DIXMAANB & $15$ & \num{1e-07} & $373$ & \num{ 2.098e-07} & $274$ & \num{ 6.291e-07} & $491$ & \num{ 5.018e-10} \\
        DIXMAANB & $90$ & \num{1e-01} & $1588$ & \num{ 1.101e+00} & $277$ & \num{ 1.692e+01} & $1880$ & \num{ 2.910e-02} \\
        DIXMAANB & $90$ & \num{1e-03} & $1406$ & \num{ 1.029e-02} & $4163$ & \num{ 1.213e-02} & $1101$ & \num{ 5.186e-05} \\
        DIXMAANB & $90$ & \num{1e-05} & $1918$ & \num{ 2.728e-04} & $1568$ & \num{ 9.443e-05} & $2937$ & \num{ 2.263e-07} \\
        DIXMAANB & $90$ & \num{1e-07} & $1932$ & \num{ 1.523e-06} & $2282$ & \num{ 5.621e-07} & $2937$ & \num{ 1.318e-09} \\
        DIXMAANB & $300$ & \num{1e-01} & $7971$ & \num{ 2.504e+00} & $905$ & \num{ 5.660e+01} & $11680$ & \num{ 5.947e-02} \\
        DIXMAANB & $300$ & \num{1e-03} & $12927$ & \num{ 3.555e-02} & $11239$ & \num{ 9.529e-02} & $7371$ & \num{ 2.935e-04} \\
        DIXMAANB & $300$ & \num{1e-05} & $14656$ & \num{ 2.960e-04} & $8463$ & \num{ 2.769e-03} & $14914$ & \num{ 1.849e-06} \\
        DIXMAANB & $300$ & \num{1e-07} & $19729$ & \num{ 3.256e-06} & $5138$ & \num{ 2.711e-05} & $7282$ & \num{ 1.165e-09} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        DIXMAANC & $15$ & \num{1e-01} & $123$ & \num{ 3.678e-01} & $696$ & \num{ 9.417e-01} & $413$ & \num{ 4.277e-03} \\
        DIXMAANC & $15$ & \num{1e-03} & $214$ & \num{ 1.694e-03} & $784$ & \num{ 9.657e-03} & $627$ & \num{ 7.834e-05} \\
        DIXMAANC & $15$ & \num{1e-05} & $252$ & \num{ 1.523e-04} & $621$ & \num{ 3.658e-05} & $413$ & \num{ 2.695e-08} \\
        DIXMAANC & $15$ & \num{1e-07} & $249$ & \num{ 2.681e-07} & $528$ & \num{ 4.150e-08} & $627$ & \num{ 1.283e-10} \\
        DIXMAANC & $90$ & \num{1e-01} & $853$ & \num{ 1.678e+00} & $2077$ & \num{ 3.626e+00} & $2649$ & \num{ 1.112e-02} \\
        DIXMAANC & $90$ & \num{1e-03} & $2546$ & \num{ 1.886e-02} & $1016$ & \num{ 6.657e-02} & $1880$ & \num{ 4.973e-05} \\
        DIXMAANC & $90$ & \num{1e-05} & $2245$ & \num{ 1.953e-04} & $2971$ & \num{ 4.662e-04} & $1880$ & \num{ 1.398e-07} \\
        DIXMAANC & $90$ & \num{1e-07} & $2873$ & \num{ 2.169e-06} & $2869$ & \num{ 9.707e-06} & $5905$ & \num{ 1.894e-10} \\
        DIXMAANC & $300$ & \num{1e-01} & $5706$ & \num{ 2.660e+00} & $908$ & \num{ 2.909e+01} & $12855$ & \num{ 5.278e-02} \\
        DIXMAANC & $300$ & \num{1e-03} & $15396$ & \num{ 2.200e-02} & $9990$ & \num{ 1.601e-01} & $13555$ & \num{ 1.924e-04} \\
        DIXMAANC & $300$ & \num{1e-05} & $17952$ & \num{ 3.248e-04} & $8167$ & \num{ 2.040e-04} & $9111$ & \num{ 2.439e-07} \\
        DIXMAANC & $300$ & \num{1e-07} & $20832$ & \num{ 3.234e-06} & $7261$ & \num{ 1.070e-05} & $6639$ & \num{ 9.021e-10} \\
        DIXMAAND & $15$ & \num{1e-01} & $197$ & \num{ 2.209e+00} & $71$ & \num{ 2.464e+00} & $394$ & \num{ 1.834e-02} \\
        DIXMAAND & $15$ & \num{1e-03} & $189$ & \num{ 1.568e-03} & $210$ & \num{ 3.272e-03} & $1730$ & \num{ 6.885e-06} \\
        DIXMAAND & $15$ & \num{1e-05} & $265$ & \num{ 2.640e-05} & $517$ & \num{ 1.972e-04} & $660$ & \num{ 1.423e-07} \\
        DIXMAAND & $15$ & \num{1e-07} & $245$ & \num{ 3.120e-07} & $583$ & \num{ 1.876e-06} & $1730$ & \num{ 6.047e-11} \\
        DIXMAAND & $90$ & \num{1e-01} & $1468$ & \num{ 1.597e+00} & $647$ & \num{ 4.471e+00} & $1880$ & \num{ 2.476e-02} \\
        DIXMAAND & $90$ & \num{1e-03} & $2428$ & \num{ 2.428e-02} & $2637$ & \num{ 6.034e-02} & $3075$ & \num{ 1.075e-04} \\
        DIXMAAND & $90$ & \num{1e-05} & $1511$ & \num{ 2.151e-04} & $5883$ & \num{ 2.672e-04} & $2449$ & \num{ 2.126e-07} \\
        DIXMAAND & $90$ & \num{1e-07} & $2339$ & \num{ 1.634e-06} & $2957$ & \num{ 1.455e-06} & $3970$ & \num{ 4.576e-10} \\
        DIXMAAND & $300$ & \num{1e-01} & $6087$ & \num{ 3.295e+00} & $1211$ & \num{ 2.487e+01} & $11680$ & \num{ 6.232e-02} \\
        DIXMAAND & $300$ & \num{1e-03} & $28875$ & \num{ 4.695e-02} & $15937$ & \num{ 2.861e-02} & $13555$ & \num{ 2.324e-04} \\
        DIXMAAND & $300$ & \num{1e-05} & $36583$ & \num{ 1.968e-04} & $7259$ & \num{ 1.237e-03} & $6695$ & \num{ 8.301e-07} \\
        DIXMAAND & $300$ & \num{1e-07} & $31821$ & \num{ 2.379e-06} & $6958$ & \num{ 1.154e-05} & $7282$ & \num{ 1.251e-09} \\
        DIXMAANE & $15$ & \num{1e-01} & $117$ & \num{ 2.680e+00} & $228$ & \num{ 2.593e+00} & $516$ & \num{ 4.750e-02} \\
        DIXMAANE & $15$ & \num{1e-03} & $483$ & \num{ 6.719e-02} & $907$ & \num{ 2.567e-03} & $759$ & \num{ 9.723e-05} \\
        DIXMAANE & $15$ & \num{1e-05} & $359$ & \num{ 6.662e-05} & $496$ & \num{ 4.389e-05} & $875$ & \num{ 3.665e-08} \\
        DIXMAANE & $15$ & \num{1e-07} & $473$ & \num{ 5.981e-08} & $515$ & \num{ 4.413e-07} & $1730$ & \num{ 2.043e-10} \\
        DIXMAANE & $90$ & \num{1e-01} & $957$ & \num{ 2.077e+00} & $2228$ & \num{ 1.048e+01} & $5905$ & \num{ 1.522e-01} \\
        DIXMAANE & $90$ & \num{1e-03} & $2231$ & \num{ 5.295e-02} & $2558$ & \num{ 5.724e-02} & $7854$ & \num{ 2.745e-03} \\
        DIXMAANE & $90$ & \num{1e-05} & $2422$ & \num{ 1.047e-03} & $3592$ & \num{ 1.658e-03} & $14178$ & \num{ 2.990e-06} \\
        DIXMAANE & $90$ & \num{1e-07} & $3565$ & \num{ 3.468e-06} & $6643$ & \num{ 5.020e-06} & $9472$ & \num{ 1.434e-08} \\
        DIXMAANE & $300$ & \num{1e-01} & $5797$ & \num{ 6.472e+00} & $5878$ & \num{ 1.576e+01} & $17895$ & \num{ 5.082e-01} \\
        DIXMAANE & $300$ & \num{1e-03} & $39321$ & \num{ 1.160e-01} & $11096$ & \num{ 1.216e-01} & $42978$ & \num{ 5.040e-03} \\
        DIXMAANE & $300$ & \num{1e-05} & $35575$ & \num{ 3.907e-03} & $16015$ & \num{ 3.572e-03} & $41288$ & \num{ 6.960e-05} \\
        DIXMAANE & $300$ & \num{1e-07} & $29189$ & \num{ 1.864e-05} & $27787$ & \num{ 3.545e-05} & $51466$ & \num{ 5.905e-08} \\
        DIXMAANF & $15$ & \num{1e-01} & $186$ & \num{ 1.292e+00} & $133$ & \num{ 9.307e-01} & $394$ & \num{ 8.259e-02} \\
        DIXMAANF & $15$ & \num{1e-03} & $189$ & \num{ 1.051e-02} & $409$ & \num{ 5.640e-03} & $413$ & \num{ 3.139e-05} \\
        DIXMAANF & $15$ & \num{1e-05} & $296$ & \num{ 2.329e-05} & $574$ & \num{ 1.101e-04} & $825$ & \num{ 8.220e-08} \\
        DIXMAANF & $15$ & \num{1e-07} & $351$ & \num{ 2.811e-07} & $546$ & \num{ 1.188e-06} & $1730$ & \num{ 1.116e-10} \\
        DIXMAANF & $90$ & \num{1e-01} & $1055$ & \num{ 1.623e+00} & $277$ & \num{ 6.676e+00} & $3143$ & \num{ 7.567e-02} \\
        DIXMAANF & $90$ & \num{1e-03} & $1855$ & \num{ 1.150e-01} & $2279$ & \num{ 3.255e-02} & $6862$ & \num{ 1.656e-03} \\
        DIXMAANF & $90$ & \num{1e-05} & $3117$ & \num{ 2.379e-04} & $4615$ & \num{ 5.649e-04} & $6955$ & \num{ 1.941e-06} \\
        DIXMAANF & $90$ & \num{1e-07} & $6296$ & \num{ 1.248e-05} & $4327$ & \num{ 6.372e-06} & $9524$ & \num{ 6.810e-09} \\
        DIXMAANF & $300$ & \num{1e-01} & $4652$ & \num{ 2.581e+00} & $904$ & \num{ 2.266e+01} & $11680$ & \num{ 1.549e-01} \\
        DIXMAANF & $300$ & \num{1e-03} & $10797$ & \num{ 1.173e-01} & $4840$ & \num{ 2.153e-01} & $31414$ & \num{ 5.266e-03} \\
        DIXMAANF & $300$ & \num{1e-05} & $41760$ & \num{ 2.501e-03} & $15493$ & \num{ 6.550e-03} & $41516$ & \num{ 2.248e-05} \\
        DIXMAANF & $300$ & \num{1e-07} & $17405$ & \num{ 3.175e-05} & $22658$ & \num{ 3.595e-05} & $59871$ & \num{ 2.087e-08} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise4}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        DIXMAANG & $15$ & \num{1e-01} & $118$ & \num{ 1.301e+00} & $53$ & \num{ 8.760e-01} & $1730$ & \num{ 2.446e-02} \\
        DIXMAANG & $15$ & \num{1e-03} & $219$ & \num{ 3.590e-03} & $532$ & \num{ 8.830e-03} & $1104$ & \num{ 4.679e-05} \\
        DIXMAANG & $15$ & \num{1e-05} & $259$ & \num{ 1.628e-05} & $310$ & \num{ 9.965e-04} & $1730$ & \num{ 9.830e-08} \\
        DIXMAANG & $15$ & \num{1e-07} & $354$ & \num{ 1.419e-07} & $1235$ & \num{ 2.106e-06} & $1730$ & \num{ 3.410e-10} \\
        DIXMAANG & $90$ & \num{1e-01} & $1253$ & \num{ 1.630e+00} & $2284$ & \num{ 1.752e+00} & $4496$ & \num{ 9.061e-02} \\
        DIXMAANG & $90$ & \num{1e-03} & $3690$ & \num{ 9.785e-02} & $2011$ & \num{ 3.834e-02} & $6194$ & \num{ 1.981e-03} \\
        DIXMAANG & $90$ & \num{1e-05} & $2545$ & \num{ 3.136e-04} & $2579$ & \num{ 8.481e-04} & $6124$ & \num{ 7.697e-06} \\
        DIXMAANG & $90$ & \num{1e-07} & $3047$ & \num{ 8.060e-06} & $7112$ & \num{ 6.479e-06} & $8861$ & \num{ 7.244e-09} \\
        DIXMAANG & $300$ & \num{1e-01} & $7837$ & \num{ 3.509e+00} & $908$ & \num{ 1.259e+01} & $12260$ & \num{ 3.429e-01} \\
        DIXMAANG & $300$ & \num{1e-03} & $40449$ & \num{ 1.096e-01} & $9353$ & \num{ 2.259e-01} & $17101$ & \num{ 4.560e-03} \\
        DIXMAANG & $300$ & \num{1e-05} & $33893$ & \num{ 3.070e-03} & $8463$ & \num{ 2.846e-03} & $35863$ & \num{ 3.047e-05} \\
        DIXMAANG & $300$ & \num{1e-07} & $149998$ & \num{ 4.680e-04} & $21147$ & \num{ 6.501e-05} & $44939$ & \num{ 9.867e-08} \\
        DIXMAANH & $15$ & \num{1e-01} & $167$ & \num{ 5.656e-01} & $54$ & \num{ 9.557e-01} & $394$ & \num{ 2.593e-02} \\
        DIXMAANH & $15$ & \num{1e-03} & $280$ & \num{ 7.738e-03} & $395$ & \num{ 4.275e-03} & $705$ & \num{ 3.527e-05} \\
        DIXMAANH & $15$ & \num{1e-05} & $365$ & \num{ 3.603e-05} & $419$ & \num{ 6.578e-05} & $825$ & \num{ 7.652e-08} \\
        DIXMAANH & $15$ & \num{1e-07} & $400$ & \num{ 1.836e-07} & $767$ & \num{ 2.555e-07} & $830$ & \num{ 9.052e-10} \\
        DIXMAANH & $90$ & \num{1e-01} & $1598$ & \num{ 2.375e+00} & $963$ & \num{ 1.997e+00} & $3163$ & \num{ 8.808e-02} \\
        DIXMAANH & $90$ & \num{1e-03} & $2287$ & \num{ 1.070e-01} & $3112$ & \num{ 9.064e-02} & $8780$ & \num{ 3.029e-03} \\
        DIXMAANH & $90$ & \num{1e-05} & $3252$ & \num{ 2.565e-04} & $5492$ & \num{ 8.586e-04} & $6194$ & \num{ 4.423e-06} \\
        DIXMAANH & $90$ & \num{1e-07} & $5217$ & \num{ 3.169e-06} & $4430$ & \num{ 6.061e-06} & $8780$ & \num{ 4.295e-09} \\
        DIXMAANH & $300$ & \num{1e-01} & $19419$ & \num{ 5.492e+00} & $1211$ & \num{ 1.205e+01} & $6759$ & \num{ 3.222e-01} \\
        DIXMAANH & $300$ & \num{1e-03} & $33582$ & \num{ 2.678e-01} & $15009$ & \num{ 1.093e-01} & $17702$ & \num{ 4.861e-03} \\
        DIXMAANH & $300$ & \num{1e-05} & $25154$ & \num{ 4.098e-03} & $15460$ & \num{ 4.812e-03} & $40314$ & \num{ 1.688e-05} \\
        DIXMAANH & $300$ & \num{1e-07} & $25753$ & \num{ 1.920e-05} & $22065$ & \num{ 2.289e-05} & $41288$ & \num{ 8.904e-08} \\
        DIXMAANI & $15$ & \num{1e-01} & $113$ & \num{ 5.926e-01} & $1218$ & \num{ 1.032e+00} & $516$ & \num{ 3.909e-02} \\
        DIXMAANI & $15$ & \num{1e-03} & $358$ & \num{ 6.615e-03} & $504$ & \num{ 1.797e-02} & $1053$ & \num{ 2.345e-03} \\
        DIXMAANI & $15$ & \num{1e-05} & $467$ & \num{ 6.109e-04} & $1343$ & \num{ 3.261e-04} & $1476$ & \num{ 1.374e-06} \\
        DIXMAANI & $15$ & \num{1e-07} & $636$ & \num{ 6.946e-06} & $792$ & \num{ 1.308e-06} & $1611$ & \num{ 4.603e-09} \\
        DIXMAANI & $90$ & \num{1e-01} & $951$ & \num{ 2.135e+00} & $3000$ & \num{ 4.382e+00} & $7696$ & \num{ 2.633e-01} \\
        DIXMAANI & $90$ & \num{1e-03} & $1824$ & \num{ 4.215e-02} & $2824$ & \num{ 5.241e-02} & $7466$ & \num{ 5.757e-03} \\
        DIXMAANI & $90$ & \num{1e-05} & $3278$ & \num{ 7.114e-03} & $5618$ & \num{ 4.747e-03} & $18792$ & \num{ 1.816e-04} \\
        DIXMAANI & $90$ & \num{1e-07} & $10692$ & \num{ 2.134e-04} & $12783$ & \num{ 1.281e-04} & $36022$ & \num{ 5.632e-07} \\
        DIXMAANI & $300$ & \num{1e-01} & $7480$ & \num{ 5.731e+00} & $12317$ & \num{ 1.749e+01} & $21554$ & \num{ 9.401e-01} \\
        DIXMAANI & $300$ & \num{1e-03} & $12194$ & \num{ 1.431e-01} & $10792$ & \num{ 1.467e-01} & $43977$ & \num{ 1.445e-02} \\
        DIXMAANI & $300$ & \num{1e-05} & $25477$ & \num{ 9.917e-03} & $34341$ & \num{ 6.574e-03} & $70880$ & \num{ 3.511e-04} \\
        DIXMAANI & $300$ & \num{1e-07} & $36578$ & \num{ 1.928e-04} & $74070$ & \num{ 2.406e-04} & $150151^*$ & \num{ 1.779e-05} \\
        DIXMAANJ & $15$ & \num{1e-01} & $156$ & \num{ 1.786e-01} & $52$ & \num{ 6.219e-01} & $1124$ & \num{ 3.543e-02} \\
        DIXMAANJ & $15$ & \num{1e-03} & $309$ & \num{ 2.567e-02} & $584$ & \num{ 1.557e-02} & $1536$ & \num{ 7.979e-04} \\
        DIXMAANJ & $15$ & \num{1e-05} & $672$ & \num{ 7.838e-05} & $835$ & \num{ 2.748e-04} & $1124$ & \num{ 7.681e-07} \\
        DIXMAANJ & $15$ & \num{1e-07} & $685$ & \num{ 4.621e-07} & $789$ & \num{ 3.246e-05} & $2031$ & \num{ 1.804e-08} \\
        DIXMAANJ & $90$ & \num{1e-01} & $1141$ & \num{ 1.187e+00} & $277$ & \num{ 3.668e+00} & $1880$ & \num{ 7.149e-02} \\
        DIXMAANJ & $90$ & \num{1e-03} & $2186$ & \num{ 4.912e-02} & $2853$ & \num{ 5.441e-02} & $7696$ & \num{ 2.858e-03} \\
        DIXMAANJ & $90$ & \num{1e-05} & $4146$ & \num{ 3.591e-03} & $3791$ & \num{ 3.090e-03} & $11399$ & \num{ 4.242e-05} \\
        DIXMAANJ & $90$ & \num{1e-07} & $13470$ & \num{ 6.305e-04} & $7251$ & \num{ 3.692e-05} & $29130$ & \num{ 2.883e-07} \\
        DIXMAANJ & $300$ & \num{1e-01} & $4325$ & \num{ 2.391e+00} & $904$ & \num{ 1.236e+01} & $11680$ & \num{ 1.834e-01} \\
        DIXMAANJ & $300$ & \num{1e-03} & $23360$ & \num{ 1.285e-01} & $8042$ & \num{ 1.123e-01} & $36345$ & \num{ 8.119e-03} \\
        DIXMAANJ & $300$ & \num{1e-05} & $19573$ & \num{ 3.531e-03} & $18352$ & \num{ 5.437e-03} & $41369$ & \num{ 5.491e-05} \\
        DIXMAANJ & $300$ & \num{1e-07} & $31059$ & \num{ 1.801e-04} & $33637$ & \num{ 5.060e-05} & $84610$ & \num{ 2.777e-06} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise5}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        DIXMAANK & $15$ & \num{1e-01} & $123$ & \num{ 2.036e-01} & $70$ & \num{ 3.310e-01} & $270$ & \num{ 5.345e-02} \\
        DIXMAANK & $15$ & \num{1e-03} & $226$ & \num{ 4.148e-02} & $1229$ & \num{ 1.660e-02} & $1024$ & \num{ 8.734e-04} \\
        DIXMAANK & $15$ & \num{1e-05} & $533$ & \num{ 4.054e-04} & $759$ & \num{ 7.894e-05} & $1730$ & \num{ 3.452e-07} \\
        DIXMAANK & $15$ & \num{1e-07} & $710$ & \num{ 1.111e-06} & $724$ & \num{ 3.219e-07} & $1595$ & \num{ 4.578e-09} \\
        DIXMAANK & $90$ & \num{1e-01} & $962$ & \num{ 2.115e+00} & $961$ & \num{ 9.536e-01} & $1880$ & \num{ 3.049e-01} \\
        DIXMAANK & $90$ & \num{1e-03} & $1921$ & \num{ 4.371e-02} & $2718$ & \num{ 9.449e-02} & $10211$ & \num{ 3.178e-03} \\
        DIXMAANK & $90$ & \num{1e-05} & $3646$ & \num{ 8.827e-04} & $7155$ & \num{ 1.234e-03} & $8157$ & \num{ 3.217e-05} \\
        DIXMAANK & $90$ & \num{1e-07} & $6961$ & \num{ 5.780e-04} & $5158$ & \num{ 2.208e-05} & $14626$ & \num{ 1.152e-06} \\
        DIXMAANK & $300$ & \num{1e-01} & $4131$ & \num{ 3.657e+00} & $908$ & \num{ 6.765e+00} & $12777$ & \num{ 4.528e-01} \\
        DIXMAANK & $300$ & \num{1e-03} & $30156$ & \num{ 1.396e-01} & $10483$ & \num{ 3.126e-01} & $21925$ & \num{ 3.813e-03} \\
        DIXMAANK & $300$ & \num{1e-05} & $17158$ & \num{ 7.029e-03} & $16876$ & \num{ 3.556e-03} & $26675$ & \num{ 6.708e-05} \\
        DIXMAANK & $300$ & \num{1e-07} & $52657$ & \num{ 1.527e-04} & $15408$ & \num{ 7.813e-05} & $82360$ & \num{ 6.627e-07} \\
        DIXMAANL & $15$ & \num{1e-01} & $152$ & \num{ 1.451e+00} & $88$ & \num{ 5.246e-01} & $1246$ & \num{ 5.972e-02} \\
        DIXMAANL & $15$ & \num{1e-03} & $370$ & \num{ 3.861e-02} & $866$ & \num{ 1.485e-02} & $1694$ & \num{ 5.900e-04} \\
        DIXMAANL & $15$ & \num{1e-05} & $782$ & \num{ 6.330e-05} & $1050$ & \num{ 1.029e-04} & $1476$ & \num{ 1.103e-06} \\
        DIXMAANL & $15$ & \num{1e-07} & $873$ & \num{ 1.152e-06} & $638$ & \num{ 1.039e-06} & $1730$ & \num{ 2.064e-08} \\
        DIXMAANL & $90$ & \num{1e-01} & $1230$ & \num{ 1.224e+00} & $1363$ & \num{ 1.218e+00} & $2817$ & \num{ 1.846e-01} \\
        DIXMAANL & $90$ & \num{1e-03} & $2191$ & \num{ 4.680e-02} & $2539$ & \num{ 1.429e-01} & $5193$ & \num{ 2.433e-03} \\
        DIXMAANL & $90$ & \num{1e-05} & $3048$ & \num{ 1.131e-03} & $3152$ & \num{ 2.455e-03} & $8780$ & \num{ 3.050e-05} \\
        DIXMAANL & $90$ & \num{1e-07} & $7705$ & \num{ 2.888e-04} & $5990$ & \num{ 1.848e-05} & $32927$ & \num{ 1.567e-07} \\
        DIXMAANL & $300$ & \num{1e-01} & $7660$ & \num{ 3.606e+00} & $1211$ & \num{ 6.900e+00} & $11674$ & \num{ 1.739e-01} \\
        DIXMAANL & $300$ & \num{1e-03} & $33194$ & \num{ 1.813e-01} & $11079$ & \num{ 2.767e-01} & $19562$ & \num{ 4.733e-03} \\
        DIXMAANL & $300$ & \num{1e-05} & $149998$ & \num{ 3.705e-02} & $10571$ & \num{ 5.175e-03} & $26767$ & \num{ 4.075e-05} \\
        DIXMAANL & $300$ & \num{1e-07} & $61830$ & \num{ 7.296e-04} & $24171$ & \num{ 5.364e-05} & $57101$ & \num{ 1.891e-06} \\
        DQRTIC & $10$ & \num{1e-01} & $139$ & \num{ 1.786e-01} & $927$ & \num{ 1.449e-01} & $762$ & \num{ 2.816e-04} \\
        DQRTIC & $10$ & \num{1e-03} & $152$ & \num{ 4.676e-03} & $304$ & \num{ 6.109e-03} & $749$ & \num{ 3.770e-05} \\
        DQRTIC & $10$ & \num{1e-05} & $429$ & \num{ 8.020e-05} & $943$ & \num{ 3.905e-05} & $675$ & \num{ 8.733e-09} \\
        DQRTIC & $10$ & \num{1e-07} & $405$ & \num{ 3.782e-08} & $676$ & \num{ 1.675e-06} & $675$ & \num{ 1.032e-08} \\
        DQRTIC & $50$ & \num{1e-01} & $1672$ & \num{ 7.132e-01} & $1197$ & \num{ 8.681e-01} & $2857$ & \num{ 7.958e-02} \\
        DQRTIC & $50$ & \num{1e-03} & $1719$ & \num{ 7.324e-03} & $2008$ & \num{ 7.825e-03} & $2651$ & \num{ 3.038e-04} \\
        DQRTIC & $50$ & \num{1e-05} & $2369$ & \num{ 2.603e-05} & $2629$ & \num{ 1.445e-04} & $3341$ & \num{ 1.758e-06} \\
        DQRTIC & $50$ & \num{1e-07} & $2435$ & \num{ 1.473e-06} & $2493$ & \num{ 1.915e-06} & $3341$ & \num{ 2.992e-08} \\
        DQRTIC & $100$ & \num{1e-01} & $4920$ & \num{ 3.885e-01} & $4766$ & \num{ 6.422e+00} & $7146$ & \num{ 4.248e-02} \\
        DQRTIC & $100$ & \num{1e-03} & $5612$ & \num{ 9.569e-03} & $4517$ & \num{ 2.474e-03} & $5960$ & \num{ 1.807e-04} \\
        DQRTIC & $100$ & \num{1e-05} & $6494$ & \num{ 5.767e-05} & $6534$ & \num{ 7.941e-04} & $7146$ & \num{ 2.060e-06} \\
        DQRTIC & $100$ & \num{1e-07} & $6913$ & \num{ 8.633e-07} & $1119$ & \num{ 1.906e+07} & $7344$ & \num{ 2.041e-08} \\
        EDENSCH & $36$ & \num{1e-01} & $873$ & \num{ 9.721e-01} & $1071$ & \num{ 1.223e+00} & $2104$ & \num{ 1.290e-01} \\
        EDENSCH & $36$ & \num{1e-03} & $1175$ & \num{ 1.187e-02} & $2031$ & \num{ 1.116e-02} & $1772$ & \num{ 3.795e-04} \\
        EDENSCH & $36$ & \num{1e-05} & $1166$ & \num{ 1.001e-04} & $1324$ & \num{ 5.176e-04} & $1772$ & \num{ 8.173e-07} \\
        EDENSCH & $36$ & \num{1e-07} & $1331$ & \num{ 1.083e-06} & $1300$ & \num{ 3.572e-06} & $1824$ & \num{ 2.417e-09} \\
        EIGENALS & $6$ & \num{1e-01} & $5^{**}$ & \num{ 0.000e+00} & $96$ & \num{ 5.364e-01} & $509$ & \num{ 2.108e-01} \\
        EIGENALS & $6$ & \num{1e-03} & $5^{**}$ & \num{ 0.000e+00} & $82$ & \num{ 1.041e-02} & $252$ & \num{ 5.299e-04} \\
        EIGENALS & $6$ & \num{1e-05} & $5^{**}$ & \num{ 0.000e+00} & $250$ & \num{ 4.298e-04} & $152$ & \num{ 1.284e-07} \\
        EIGENALS & $6$ & \num{1e-07} & $5^{**}$ & \num{ 0.000e+00} & $294$ & \num{ 5.331e-06} & $395$ & \num{ 1.289e-10} \\
        EIGENALS & $110$ & \num{1e-01} & $2393$ & \num{ 9.021e+00} & $3176$ & \num{ 1.692e+01} & $8820$ & \num{ 1.404e-01} \\
        EIGENALS & $110$ & \num{1e-03} & $6471$ & \num{ 8.081e-01} & $3365$ & \num{ 2.275e-01} & $5137$ & \num{ 1.253e-02} \\
        EIGENALS & $110$ & \num{1e-05} & $36272$ & \num{ 2.114e-02} & $6187$ & \num{ 1.407e-02} & $41789$ & \num{ 2.313e-04} \\
        EIGENALS & $110$ & \num{1e-07} & $54998$ & \num{ 2.423e-04} & $32572$ & \num{ 1.418e-04} & $55103^*$ & \num{ 2.471e-05} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise6}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        EIGENBLS$^\ddagger$ & $6$ & \num{1e-01} & $51$ & \num{ 1.421e-01} & $32$ & \num{ 1.096e+00} & $252$ & \num{ 3.986e-03} \\
        EIGENBLS$^\ddagger$ & $6$ & \num{1e-03} & $109$ & \num{ 3.843e-02} & $240$ & \num{ 1.223e-03} & $376$ & \num{ 4.336e-05} \\
        EIGENBLS$^\ddagger$ & $6$ & \num{1e-05} & $217$ & \num{-1.840e-01} & $247$ & \num{ 2.792e-05} & $299$ & \num{ 1.340e-07} \\
        EIGENBLS$^\ddagger$ & $6$ & \num{1e-07} & $307$ & \num{-1.849e-01} & $190$ & \num{ 9.576e-08} & $256$ & \num{ 5.404e-10} \\
        EIGENBLS & $110$ & \num{1e-01} & $705$ & \num{ 3.389e+00} & $1761$ & \num{ 1.122e+01} & $4023$ & \num{ 1.707e+00} \\
        EIGENBLS & $110$ & \num{1e-03} & $5295$ & \num{ 1.452e+00} & $2754$ & \num{ 1.596e+00} & $7292$ & \num{ 1.552e+00} \\
        EIGENBLS & $110$ & \num{1e-05} & $18185$ & \num{ 2.700e-02} & $21793$ & \num{ 2.398e-02} & $55096^*$ & \num{ 5.814e-03} \\
        EIGENBLS & $110$ & \num{1e-07} & $30763$ & \num{ 5.299e-04} & $46722$ & \num{ 9.959e-04} & $55088^*$ & \num{ 2.591e-02} \\
        EIGENCLS & $30$ & \num{1e-01} & $400$ & \num{ 1.610e+00} & $1107$ & \num{ 1.185e+01} & $1812$ & \num{ 4.235e-01} \\
        EIGENCLS & $30$ & \num{1e-03} & $686$ & \num{ 3.905e-01} & $1546$ & \num{ 2.774e-02} & $3424$ & \num{ 1.360e-03} \\
        EIGENCLS & $30$ & \num{1e-05} & $1590$ & \num{ 1.176e-03} & $1935$ & \num{ 1.016e-03} & $4427$ & \num{ 1.116e-05} \\
        EIGENCLS & $30$ & \num{1e-07} & $2212$ & \num{ 6.465e-06} & $3159$ & \num{ 1.266e-05} & $6325$ & \num{ 3.770e-08} \\
        ENGVAL1 & $2$ & \num{1e-01} & $22$ & \num{ 3.602e-02} & $24$ & \num{ 5.487e-01} & $146$ & \num{ 1.987e-02} \\
        ENGVAL1 & $2$ & \num{1e-03} & $30$ & \num{ 9.036e-05} & $203$ & \num{ 4.722e-03} & $146$ & \num{ 2.480e-05} \\
        ENGVAL1 & $2$ & \num{1e-05} & $33$ & \num{ 5.987e-08} & $54$ & \num{ 2.397e-06} & $91$ & \num{ 2.265e-08} \\
        ENGVAL1 & $2$ & \num{1e-07} & $36$ & \num{ 3.361e-09} & $56$ & \num{ 3.129e-08} & $91$ & \num{ 1.713e-11} \\
        ENGVAL1 & $50$ & \num{1e-01} & $1298$ & \num{ 1.868e+00} & $2612$ & \num{ 6.147e+00} & $1160$ & \num{ 2.136e-01} \\
        ENGVAL1 & $50$ & \num{1e-03} & $1125$ & \num{ 2.268e-02} & $634$ & \num{ 1.857e-02} & $3720$ & \num{ 2.678e-04} \\
        ENGVAL1 & $50$ & \num{1e-05} & $2643$ & \num{ 1.160e-04} & $894$ & \num{ 5.713e-05} & $1460$ & \num{ 2.359e-06} \\
        ENGVAL1 & $50$ & \num{1e-07} & $2802$ & \num{ 9.129e-07} & $1354$ & \num{ 1.628e-06} & $2651$ & \num{ 2.889e-09} \\
        ENGVAL1 & $100$ & \num{1e-01} & $2362$ & \num{ 1.585e+00} & $3555$ & \num{ 1.187e+01} & $1638$ & \num{ 3.397e-01} \\
        ENGVAL1 & $100$ & \num{1e-03} & $3400$ & \num{ 1.462e-02} & $2805$ & \num{ 4.521e-02} & $4885$ & \num{ 8.850e-04} \\
        ENGVAL1 & $100$ & \num{1e-05} & $3501$ & \num{ 1.729e-04} & $1334$ & \num{ 5.313e-04} & $5960$ & \num{ 2.445e-06} \\
        ENGVAL1 & $100$ & \num{1e-07} & $3166$ & \num{ 1.293e-06} & $4913$ & \num{ 3.878e-06} & $4095$ & \num{ 6.088e-09} \\
        EXPFIT & $2$ & \num{1e-01} & $17$ & \num{ 3.207e+00} & $54$ & \num{ 4.954e+00} & $126$ & \num{ 4.794e-02} \\
        EXPFIT & $2$ & \num{1e-03} & $33$ & \num{ 3.946e-03} & $58$ & \num{ 4.299e-03} & $67$ & \num{ 4.256e-05} \\
        EXPFIT & $2$ & \num{1e-05} & $38$ & \num{ 3.463e-07} & $107$ & \num{ 2.064e-06} & $260$ & \num{ 7.468e-10} \\
        EXPFIT & $2$ & \num{1e-07} & $49$ & \num{ 8.778e-10} & $68$ & \num{ 2.677e-08} & $91$ & \num{ 5.019e-11} \\
        FLETCBV3$^\ddagger$ & $10$ & \num{1e-01} & $21^{**}$ & \num{ 3.228e-02} & $32$ & \num{ 3.228e-02} & $21$ & \num{ 3.228e-02} \\
        FLETCBV3$^\ddagger$ & $10$ & \num{1e-03} & $21^{**}$ & \num{ 3.228e-02} & $29$ & \num{ 3.228e-02} & $21$ & \num{ 3.228e-02} \\
        FLETCBV3$^\ddagger$ & $10$ & \num{1e-05} & $22$ & \num{ 3.228e-02} & $27$ & \num{ 3.228e-02} & $21$ & \num{ 3.228e-02} \\
        FLETCBV3$^\ddagger$ & $10$ & \num{1e-07} & $965$ & \num{ 8.774e-04} & $27$ & \num{ 3.228e-02} & $403$ & \num{ 3.228e-02} \\
        FLETCBV3$^\ddagger$ & $100$ & \num{1e-01} & $202$ & \num{ 1.785e+05} & $2486$ & \num{ 1.785e+05} & $1952$ & \num{ 1.785e+05} \\
        FLETCBV3$^\ddagger$ & $100$ & \num{1e-03} & $202$ & \num{ 1.785e+05} & $447$ & \num{ 1.785e+05} & $4029$ & \num{ 1.785e+05} \\
        FLETCBV3$^\ddagger$ & $100$ & \num{1e-05} & $50000^*$ & \num{ 1.349e+05} & $11892$ & \num{ 1.785e+05} & $49799$ & \num{ 2.028e+02} \\
        FLETCBV3$^\ddagger$ & $100$ & \num{1e-07} & $49999$ & \num{ 5.761e+04} & $222$ & \num{ 1.785e+05} & $50010^*$ & \num{ 1.015e+01} \\
        FLETCHBV$^\ddagger$ & $10$ & \num{1e-01} & $863$ & \num{ 2.240e+04} & $639$ & \num{ 2.653e+03} & $1087$ & \num{ 1.218e+04} \\
        FLETCHBV$^\ddagger$ & $10$ & \num{1e-03} & $1289$ & \num{ 1.540e+05} & $1118$ & \num{ 8.389e+03} & $1356$ & \num{-4.764e+03} \\
        FLETCHBV$^\ddagger$ & $10$ & \num{1e-05} & $790$ & \num{ 2.228e+05} & $708$ & \num{-4.605e+03} & $1445$ & \num{-7.519e+03} \\
        FLETCHBV$^\ddagger$ & $10$ & \num{1e-07} & $977$ & \num{ 8.461e+04} & $759$ & \num{ 7.233e+02} & $952$ & \num{ 4.236e+02} \\
        FLETCHBV$^\ddagger$ & $100$ & \num{1e-01} & $50000^*$ & \num{ 1.581e+13} & $40962$ & \num{-7.187e+09} & $50076^*$ & \num{-6.387e+09} \\
        FLETCHBV$^\ddagger$ & $100$ & \num{1e-03} & $50000^*$ & \num{ 1.731e+13} & $50015^*$ & \num{-9.179e+09} & $50085^*$ & \num{-3.093e+09} \\
        FLETCHBV$^\ddagger$ & $100$ & \num{1e-05} & $50000^*$ & \num{ 1.704e+13} & $33119$ & \num{-8.684e+08} & $50068^*$ & \num{-5.710e+09} \\
        FLETCHBV$^\ddagger$ & $100$ & \num{1e-07} & $50000^*$ & \num{ 1.391e+13} & $8369$ & \num{ 7.425e+10} & $50080^*$ & \num{-5.308e+09} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise7}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        FREUROTH & $2$ & \num{1e-01} & $38$ & \num{ 6.304e-02} & $35$ & \num{ 5.015e+01} & $368$ & \num{ 3.877e-04} \\
        FREUROTH & $2$ & \num{1e-03} & $35$ & \num{ 5.507e-01} & $347$ & \num{ 1.660e-03} & $141$ & \num{ 1.496e-05} \\
        FREUROTH & $2$ & \num{1e-05} & $70$ & \num{ 8.659e-07} & $83$ & \num{ 9.381e-05} & $387$ & \num{ 3.302e-08} \\
        FREUROTH & $2$ & \num{1e-07} & $73$ & \num{ 4.594e-10} & $138$ & \num{ 1.112e-06} & $261$ & \num{ 4.996e-10} \\
        FREUROTH & $10$ & \num{1e-01} & $125$ & \num{ 4.555e+01} & $137$ & \num{ 5.548e+01} & $1466$ & \num{ 8.708e-03} \\
        FREUROTH & $10$ & \num{1e-03} & $371$ & \num{ 3.964e-03} & $467$ & \num{ 1.341e-01} & $562$ & \num{ 4.686e-05} \\
        FREUROTH & $10$ & \num{1e-05} & $433$ & \num{ 3.004e-04} & $295$ & \num{ 1.857e-03} & $842$ & \num{ 5.755e-08} \\
        FREUROTH & $10$ & \num{1e-07} & $435$ & \num{ 1.512e-06} & $602$ & \num{ 1.348e-05} & $630$ & \num{-3.206e-10} \\
        FREUROTH & $50$ & \num{1e-01} & $1629$ & \num{ 5.744e+01} & $2466$ & \num{ 5.503e+01} & $2651$ & \num{ 6.734e-02} \\
        FREUROTH & $50$ & \num{1e-03} & $6822$ & \num{ 6.137e+00} & $3983$ & \num{ 3.723e-02} & $2857$ & \num{ 5.299e-05} \\
        FREUROTH & $50$ & \num{1e-05} & $7662$ & \num{ 1.340e-03} & $5024$ & \num{ 3.387e-04} & $2487$ & \num{ 2.101e-07} \\
        FREUROTH & $50$ & \num{1e-07} & $6619$ & \num{ 9.762e-06} & $1257$ & \num{ 1.453e-06} & $3063$ & \num{ 5.975e-10} \\
        FREUROTH & $100$ & \num{1e-01} & $1868$ & \num{ 5.751e+01} & $920$ & \num{ 6.619e+01} & $8609$ & \num{ 6.268e-02} \\
        FREUROTH & $100$ & \num{1e-03} & $8308$ & \num{ 9.577e+00} & $3192$ & \num{ 5.430e-02} & $6050$ & \num{ 1.752e-04} \\
        FREUROTH & $100$ & \num{1e-05} & $5029$ & \num{ 1.824e-03} & $4095$ & \num{ 2.290e-04} & $5769$ & \num{ 4.168e-07} \\
        FREUROTH & $100$ & \num{1e-07} & $5293$ & \num{ 7.505e-06} & $6187$ & \num{ 1.098e-05} & $5907$ & \num{-5.191e-09} \\
        GENROSE & $5$ & \num{1e-01} & $35$ & \num{ 3.849e+00} & $68$ & \num{ 3.246e+00} & $180$ & \num{ 2.711e+00} \\
        GENROSE & $5$ & \num{1e-03} & $162$ & \num{ 4.182e-02} & $234$ & \num{ 2.566e+00} & $446$ & \num{ 9.023e-04} \\
        GENROSE & $5$ & \num{1e-05} & $221$ & \num{ 8.543e-05} & $260$ & \num{ 2.548e-03} & $413$ & \num{ 2.278e-07} \\
        GENROSE & $5$ & \num{1e-07} & $261$ & \num{ 9.023e-07} & $317$ & \num{ 4.476e-05} & $454$ & \num{ 1.113e-09} \\
        GENROSE & $10$ & \num{1e-01} & $84$ & \num{ 9.259e+00} & $221$ & \num{ 8.902e+00} & $805$ & \num{ 8.892e+00} \\
        GENROSE & $10$ & \num{1e-03} & $585$ & \num{ 4.321e-03} & $446$ & \num{ 8.816e+00} & $1564$ & \num{ 1.860e-04} \\
        GENROSE & $10$ & \num{1e-05} & $654$ & \num{ 3.114e-05} & $1016$ & \num{ 7.485e-03} & $1935$ & \num{ 1.029e-06} \\
        GENROSE & $10$ & \num{1e-07} & $726$ & \num{ 7.303e-07} & $964$ & \num{ 8.881e-05} & $1904$ & \num{ 5.181e-10} \\
        GENROSE & $100$ & \num{1e-01} & $1868$ & \num{ 1.189e+02} & $3231$ & \num{ 1.335e+02} & $7344$ & \num{ 1.119e+02} \\
        GENROSE & $100$ & \num{1e-03} & $15359$ & \num{ 1.081e+02} & $2247$ & \num{ 1.108e+02} & $50024^*$ & \num{ 6.559e+01} \\
        GENROSE & $100$ & \num{1e-05} & $18075$ & \num{ 6.885e-03} & $29786$ & \num{ 5.081e-03} & $50009^*$ & \num{ 2.770e-01} \\
        GENROSE & $100$ & \num{1e-07} & $18030$ & \num{ 1.719e-06} & $29847$ & \num{ 4.748e-05} & $50005^*$ & \num{ 2.194e-02} \\
        GULF & $3$ & \num{1e-01} & $26$ & \num{ 7.047e+00} & $41$ & \num{ 6.637e+00} & $389$ & \num{ 6.622e+00} \\
        GULF & $3$ & \num{1e-03} & $38$ & \num{ 7.032e+00} & $38$ & \num{ 6.622e+00} & $229$ & \num{ 4.534e-03} \\
        GULF & $3$ & \num{1e-05} & $115$ & \num{ 6.882e-02} & $267$ & \num{ 3.649e-03} & $370$ & \num{ 4.462e-03} \\
        GULF & $3$ & \num{1e-07} & $333$ & \num{ 6.930e-03} & $217$ & \num{ 4.381e-03} & $688$ & \num{ 2.460e-07} \\
        HAIRY & $2$ & \num{1e-01} & $49$ & \num{ 3.471e+02} & $71$ & \num{ 2.721e+02} & $387$ & \num{ 1.950e-04} \\
        HAIRY & $2$ & \num{1e-03} & $351$ & \num{ 2.426e-04} & $186$ & \num{ 8.522e-04} & $413$ & \num{ 2.326e-08} \\
        HAIRY & $2$ & \num{1e-05} & $226$ & \num{ 1.256e-08} & $175$ & \num{ 9.401e-07} & $516$ & \num{ 5.074e-11} \\
        HAIRY & $2$ & \num{1e-07} & $252$ & \num{ 2.339e-08} & $87$ & \num{ 1.508e-06} & $210$ & \num{ 4.974e-14} \\
        HELIX & $3$ & \num{1e-01} & $26$ & \num{ 9.616e-02} & $188$ & \num{ 7.615e+00} & $374$ & \num{ 2.785e-01} \\
        HELIX & $3$ & \num{1e-03} & $38$ & \num{ 1.865e-02} & $314$ & \num{ 4.147e+00} & $23$ & \num{ 8.522e+02} \\
        HELIX & $3$ & \num{1e-05} & $72$ & \num{ 1.822e-06} & $453$ & \num{ 3.021e-06} & $23$ & \num{ 8.521e+02} \\
        HELIX & $3$ & \num{1e-07} & $84$ & \num{ 4.567e-07} & $167$ & \num{ 1.171e-04} & $23$ & \num{ 8.521e+02} \\
        JENSMP$^\ddagger$ & $2$ & \num{1e-01} & $24$ & \num{-1.786e+03} & $18$ & \num{ 0.000e+00} & $21$ & \num{ 0.000e+00} \\
        JENSMP$^\ddagger$ & $2$ & \num{1e-03} & $78$ & \num{-1.896e+03} & $18$ & \num{ 0.000e+00} & $21$ & \num{ 0.000e+00} \\
        JENSMP$^\ddagger$ & $2$ & \num{1e-05} & $87$ & \num{-1.896e+03} & $18$ & \num{ 0.000e+00} & $21$ & \num{ 0.000e+00} \\
        JENSMP$^\ddagger$ & $2$ & \num{1e-07} & $67$ & \num{-1.896e+03} & $18$ & \num{ 0.000e+00} & $21$ & \num{ 0.000e+00} \\
        KOWOSB & $4$ & \num{1e-01} & $1^{**}$ & \num{ 5.006e-03} & $72$ & \num{ 1.383e-03} & $9$ & \num{ 5.006e-03} \\
        KOWOSB & $4$ & \num{1e-03} & $20$ & \num{ 2.240e-03} & $261$ & \num{ 3.305e-03} & $104$ & \num{ 2.435e-04} \\
        KOWOSB & $4$ & \num{1e-05} & $44$ & \num{ 1.249e-04} & $112$ & \num{ 1.767e-04} & $220$ & \num{ 6.118e-05} \\
        KOWOSB & $4$ & \num{1e-07} & $111$ & \num{ 2.694e-05} & $1309$ & \num{ 6.915e-07} & $314$ & \num{ 5.638e-08} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise8}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        MEXHAT & $2$ & \num{1e-01} & $30$ & \num{ 1.166e-02} & $98$ & \num{ 4.477e-01} & $146$ & \num{ 4.231e-01} \\
        MEXHAT & $2$ & \num{1e-03} & $43$ & \num{ 1.102e-02} & $80$ & \num{ 8.450e-01} & $709$ & \num{ 4.227e-01} \\
        MEXHAT & $2$ & \num{1e-05} & $45$ & \num{ 1.110e-02} & $203$ & \num{ 4.173e-01} & $232$ & \num{ 1.568e-03} \\
        MEXHAT & $2$ & \num{1e-07} & $44$ & \num{ 1.036e-02} & $210$ & \num{ 4.226e-01} & $660$ & \num{ 1.383e-04} \\
        MOREBV & $10$ & \num{1e-01} & $1^{**}$ & \num{ 1.599e-02} & $19$ & \num{ 1.599e-02} & $21$ & \num{ 1.599e-02} \\
        MOREBV & $10$ & \num{1e-03} & $81$ & \num{ 1.262e-02} & $131$ & \num{ 1.451e-02} & $937$ & \num{ 1.506e-03} \\
        MOREBV & $10$ & \num{1e-05} & $184$ & \num{ 2.345e-03} & $433$ & \num{ 1.847e-03} & $796$ & \num{ 1.441e-06} \\
        MOREBV & $10$ & \num{1e-07} & $386$ & \num{ 1.283e-07} & $988$ & \num{ 7.402e-05} & $1003$ & \num{ 5.675e-09} \\
        MOREBV & $50$ & \num{1e-01} & $1^{**}$ & \num{ 1.321e-03} & $93$ & \num{ 1.321e-03} & $101$ & \num{ 1.321e-03} \\
        MOREBV & $50$ & \num{1e-03} & $105$ & \num{ 1.122e-03} & $101$ & \num{ 1.321e-03} & $828$ & \num{ 4.204e-04} \\
        MOREBV & $50$ & \num{1e-05} & $746$ & \num{ 3.981e-04} & $997$ & \num{ 7.841e-04} & $2064$ & \num{ 2.290e-05} \\
        MOREBV & $50$ & \num{1e-07} & $1322$ & \num{ 3.021e-05} & $1283$ & \num{ 4.621e-05} & $12825$ & \num{ 7.628e-06} \\
        MOREBV & $100$ & \num{1e-01} & $1^{**}$ & \num{ 3.633e-04} & $190$ & \num{ 3.633e-04} & $201$ & \num{ 3.633e-04} \\
        MOREBV & $100$ & \num{1e-03} & $1^{**}$ & \num{ 3.633e-04} & $201$ & \num{ 3.633e-04} & $2669$ & \num{ 1.495e-04} \\
        MOREBV & $100$ & \num{1e-05} & $320$ & \num{ 2.538e-04} & $309$ & \num{ 3.571e-04} & $3457$ & \num{ 6.772e-06} \\
        MOREBV & $100$ & \num{1e-07} & $3087$ & \num{ 1.417e-05} & $2809$ & \num{ 1.540e-05} & $14045$ & \num{ 1.546e-06} \\
        NCB20B & $21$ & \num{1e-01} & $1^{**}$ & \num{ 3.000e-03} & $22$ & \num{ 3.000e-03} & $232$ & \num{ 3.177e-04} \\
        NCB20B & $21$ & \num{1e-03} & $113$ & \num{ 1.441e-05} & $74$ & \num{ 2.964e-04} & $421$ & \num{ 6.287e-06} \\
        NCB20B & $21$ & \num{1e-05} & $260$ & \num{ 1.402e-04} & $1332$ & \num{ 5.741e-06} & $686$ & \num{ 6.098e-09} \\
        NCB20B & $21$ & \num{1e-07} & $708$ & \num{ 1.224e-05} & $260$ & \num{ 4.816e-08} & $650$ & \num{-5.574e-11} \\
        NCB20B & $22$ & \num{1e-01} & $121$ & \num{ 5.384e-03} & $23$ & \num{ 6.000e-03} & $388$ & \num{ 1.036e-03} \\
        NCB20B & $22$ & \num{1e-03} & $121$ & \num{ 1.817e-03} & $174$ & \num{ 8.594e-04} & $935$ & \num{ 8.921e-04} \\
        NCB20B & $22$ & \num{1e-05} & $265$ & \num{ 2.971e-04} & $298$ & \num{ 1.075e-05} & $578$ & \num{ 3.829e-06} \\
        NCB20B & $22$ & \num{1e-07} & $715$ & \num{ 2.307e-05} & $345$ & \num{ 1.163e-07} & $908$ & \num{ 2.372e-09} \\
        NCB20B & $50$ & \num{1e-01} & $212$ & \num{ 9.199e-02} & $121$ & \num{ 1.099e-01} & $938$ & \num{ 1.883e-02} \\
        NCB20B & $50$ & \num{1e-03} & $734$ & \num{ 7.836e-03} & $1513$ & \num{ 1.296e-03} & $1866$ & \num{ 3.565e-04} \\
        NCB20B & $50$ & \num{1e-05} & $1757$ & \num{ 4.549e-04} & $838$ & \num{ 3.965e-04} & $3623$ & \num{ 9.630e-05} \\
        NCB20B & $50$ & \num{1e-07} & $4316$ & \num{ 6.696e-05} & $2253$ & \num{ 8.619e-05} & $23370$ & \num{ 2.289e-06} \\
        NCB20B & $100$ & \num{1e-01} & $481$ & \num{ 3.871e-01} & $1565$ & \num{ 3.458e-01} & $2938$ & \num{ 3.874e-02} \\
        NCB20B & $100$ & \num{1e-03} & $1748$ & \num{ 1.447e-02} & $2557$ & \num{ 2.895e-02} & $5703$ & \num{ 8.588e-04} \\
        NCB20B & $100$ & \num{1e-05} & $5976$ & \num{ 7.143e-04} & $5154$ & \num{ 3.922e-04} & $10509$ & \num{ 8.218e-05} \\
        NCB20B & $100$ & \num{1e-07} & $15651$ & \num{ 4.301e-05} & $6944$ & \num{ 6.476e-05} & $32343$ & \num{ 1.546e-05} \\
        NCB20B & $180$ & \num{1e-01} & $1664$ & \num{ 4.700e-01} & $1648$ & \num{ 1.184e+00} & $5833$ & \num{ 1.772e-01} \\
        NCB20B & $180$ & \num{1e-03} & $6604$ & \num{ 4.261e-02} & $2007$ & \num{ 5.420e-02} & $12753$ & \num{ 1.807e-03} \\
        NCB20B & $180$ & \num{1e-05} & $12066$ & \num{ 1.067e-03} & $10462$ & \num{ 3.299e-04} & $22900$ & \num{ 2.856e-05} \\
        NCB20B & $180$ & \num{1e-07} & $26507$ & \num{ 2.789e-05} & $11118$ & \num{ 2.804e-05} & $28345$ & \num{ 2.440e-05} \\
        NONDIA & $10$ & \num{1e-01} & $84$ & \num{ 4.198e+00} & $407$ & \num{ 6.547e+00} & $124$ & \num{ 6.487e+00} \\
        NONDIA & $10$ & \num{1e-03} & $144$ & \num{ 1.406e-03} & $79$ & \num{ 6.481e+00} & $579$ & \num{ 1.101e-04} \\
        NONDIA & $10$ & \num{1e-05} & $168$ & \num{ 3.507e-05} & $93$ & \num{ 6.480e+00} & $349$ & \num{ 5.342e-07} \\
        NONDIA & $10$ & \num{1e-07} & $195$ & \num{ 2.695e-07} & $185$ & \num{ 1.575e-07} & $322$ & \num{ 4.429e-10} \\
        NONDIA & $20$ & \num{1e-01} & $154$ & \num{ 2.666e+00} & $814$ & \num{ 4.149e+00} & $885$ & \num{ 4.485e+00} \\
        NONDIA & $20$ & \num{1e-03} & $356$ & \num{ 2.292e-03} & $140$ & \num{ 4.435e+00} & $744$ & \num{ 5.560e-04} \\
        NONDIA & $20$ & \num{1e-05} & $403$ & \num{ 3.163e-05} & $382$ & \num{ 1.709e-03} & $996$ & \num{ 4.738e-07} \\
        NONDIA & $20$ & \num{1e-07} & $468$ & \num{ 1.399e-06} & $383$ & \num{ 4.588e-07} & $1933$ & \num{ 3.743e-09} \\
        NONDIA & $30$ & \num{1e-01} & $199$ & \num{ 1.497e+00} & $169$ & \num{ 3.286e+00} & $517$ & \num{ 3.271e+00} \\
        NONDIA & $30$ & \num{1e-03} & $566$ & \num{ 6.818e-03} & $780$ & \num{ 1.606e-02} & $1319$ & \num{ 1.828e-03} \\
        NONDIA & $30$ & \num{1e-05} & $589$ & \num{ 1.475e-04} & $689$ & \num{ 8.898e-04} & $1082$ & \num{ 5.285e-06} \\
        NONDIA & $30$ & \num{1e-07} & $634$ & \num{ 3.771e-07} & $1319$ & \num{ 6.491e-07} & $1551$ & \num{ 4.326e-09} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise9}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        NONDIA & $50$ & \num{1e-01} & $317$ & \num{ 8.665e-01} & $269$ & \num{ 1.505e+00} & $423$ & \num{ 1.520e+00} \\
        NONDIA & $50$ & \num{1e-03} & $635$ & \num{ 8.814e-03} & $375$ & \num{ 1.498e+00} & $1659$ & \num{ 2.467e-03} \\
        NONDIA & $50$ & \num{1e-05} & $851$ & \num{ 7.108e-05} & $3599$ & \num{ 4.640e-04} & $1659$ & \num{ 6.908e-06} \\
        NONDIA & $50$ & \num{1e-07} & $1132$ & \num{ 1.517e-06} & $1731$ & \num{ 1.971e-05} & $1556$ & \num{ 1.127e-08} \\
        NONDIA & $90$ & \num{1e-01} & $573$ & \num{ 3.893e-01} & $1087$ & \num{ 6.154e-01} & $744$ & \num{ 5.843e-01} \\
        NONDIA & $90$ & \num{1e-03} & $1374$ & \num{ 3.301e-01} & $563$ & \num{ 5.766e-01} & $2052$ & \num{ 9.232e-03} \\
        NONDIA & $90$ & \num{1e-05} & $1720$ & \num{ 9.430e-05} & $564$ & \num{ 5.781e-01} & $3319$ & \num{ 2.610e-05} \\
        NONDIA & $90$ & \num{1e-07} & $1788$ & \num{ 2.403e-06} & $1306$ & \num{ 4.184e-06} & $4057$ & \num{ 5.888e-08} \\
        NONDIA & $100$ & \num{1e-01} & $419$ & \num{ 3.342e-01} & $418$ & \num{ 4.850e-01} & $824$ & \num{ 4.930e-01} \\
        NONDIA & $100$ & \num{1e-03} & $1610$ & \num{ 2.086e-01} & $927$ & \num{ 4.803e-01} & $4544$ & \num{ 1.815e-02} \\
        NONDIA & $100$ & \num{1e-05} & $1907$ & \num{ 1.474e-04} & $934$ & \num{ 4.658e-01} & $4975$ & \num{ 4.317e-05} \\
        NONDIA & $100$ & \num{1e-07} & $2235$ & \num{ 2.091e-06} & $2668$ & \num{ 5.756e-05} & $4072$ & \num{ 1.010e-07} \\
        NONDQUAR & $100$ & \num{1e-01} & $828$ & \num{ 5.744e-01} & $1433$ & \num{ 7.564e-01} & $3532$ & \num{ 1.006e-01} \\
        NONDQUAR & $100$ & \num{1e-03} & $1842$ & \num{ 1.889e-02} & $5568$ & \num{ 2.000e-02} & $7272$ & \num{ 5.244e-03} \\
        NONDQUAR & $100$ & \num{1e-05} & $4661$ & \num{ 1.475e-03} & $8339$ & \num{ 1.946e-03} & $20194$ & \num{ 3.394e-04} \\
        NONDQUAR & $100$ & \num{1e-07} & $26783$ & \num{ 1.700e-04} & $21822$ & \num{ 1.549e-04} & $50037^*$ & \num{ 3.497e-05} \\
        OSBORNEA$^\ddagger$ & $5$ & \num{1e-01} & $52$ & \num{ 1.127e-02} & $8$ & \num{ 8.790e-01} & $170$ & \num{ 1.485e-01} \\
        OSBORNEA$^\ddagger$ & $5$ & \num{1e-03} & $64$ & \num{ 5.240e-02} & $9$ & \num{ 8.790e-01} & $496$ & \num{ 7.589e-04} \\
        OSBORNEA$^\ddagger$ & $5$ & \num{1e-05} & $135$ & \num{ 3.040e-03} & $260$ & \num{ 1.902e-03} & $1638$ & \num{ 2.432e-05} \\
        OSBORNEA$^\ddagger$ & $5$ & \num{1e-07} & $504$ & \num{ 4.404e-05} & $677$ & \num{ 2.252e-05} & $1033$ & \num{ 2.247e-05} \\
        OSBORNEB & $11$ & \num{1e-01} & $89$ & \num{ 5.190e-01} & $308$ & \num{ 6.677e-01} & $1031$ & \num{ 2.972e-01} \\
        OSBORNEB & $11$ & \num{1e-03} & $172$ & \num{ 3.075e-01} & $829$ & \num{ 3.219e-01} & $1238$ & \num{ 7.480e-02} \\
        OSBORNEB & $11$ & \num{1e-05} & $1052$ & \num{ 7.968e-03} & $1249$ & \num{ 2.882e-03} & $2334$ & \num{ 7.854e-05} \\
        OSBORNEB & $11$ & \num{1e-07} & $1708$ & \num{ 8.191e-06} & $1555$ & \num{ 6.681e-06} & $2395$ & \num{ 9.143e-09} \\
        PENALTY1 & $4$ & \num{1e-01} & $49$ & \num{ 1.917e-02} & $40$ & \num{ 8.686e-03} & $100$ & \num{ 4.980e-03} \\
        PENALTY1 & $4$ & \num{1e-03} & $87$ & \num{ 2.835e-05} & $165$ & \num{ 3.661e-05} & $95$ & \num{ 4.498e-05} \\
        PENALTY1 & $4$ & \num{1e-05} & $117$ & \num{ 3.573e-05} & $55$ & \num{ 1.741e-04} & $106$ & \num{ 3.829e-05} \\
        PENALTY1 & $4$ & \num{1e-07} & $113$ & \num{ 2.254e-05} & $97$ & \num{ 3.820e-05} & $140$ & \num{ 3.826e-05} \\
        PENALTY1 & $10$ & \num{1e-01} & $358$ & \num{ 4.733e-01} & $1167$ & \num{ 5.627e-02} & $284$ & \num{ 1.327e-03} \\
        PENALTY1 & $10$ & \num{1e-03} & $178$ & \num{ 3.567e-05} & $347$ & \num{ 2.207e-04} & $353$ & \num{ 9.096e-05} \\
        PENALTY1 & $10$ & \num{1e-05} & $194$ & \num{ 2.463e-05} & $335$ & \num{ 6.078e-05} & $595$ & \num{ 6.005e-05} \\
        PENALTY1 & $10$ & \num{1e-07} & $245$ & \num{ 2.985e-05} & $352$ & \num{ 5.882e-05} & $477$ & \num{ 5.965e-05} \\
        PENALTY1 & $50$ & \num{1e-01} & $2527$ & \num{ 5.606e-01} & $2274$ & \num{ 1.423e+00} & $2076$ & \num{ 8.180e-03} \\
        PENALTY1 & $50$ & \num{1e-03} & $2455$ & \num{ 6.140e-05} & $2697$ & \num{ 1.201e-04} & $2281$ & \num{ 2.999e-04} \\
        PENALTY1 & $50$ & \num{1e-05} & $2298$ & \num{ 5.576e-05} & $1786$ & \num{ 9.926e-05} & $2384$ & \num{ 1.322e-04} \\
        PENALTY1 & $50$ & \num{1e-07} & $3919$ & \num{ 8.208e-06} & $1523$ & \num{ 8.616e-05} & $16116$ & \num{ 7.338e-06} \\
        PENALTY1 & $100$ & \num{1e-01} & $5649$ & \num{ 8.758e-01} & $6442$ & \num{ 6.236e+00} & $4687$ & \num{ 8.428e-03} \\
        PENALTY1 & $100$ & \num{1e-03} & $6701$ & \num{ 1.019e-04} & $3923$ & \num{ 1.489e-04} & $5093$ & \num{ 1.859e-04} \\
        PENALTY1 & $100$ & \num{1e-05} & $5940$ & \num{ 9.287e-05} & $4516$ & \num{ 1.904e-04} & $5907$ & \num{ 1.878e-04} \\
        PENALTY1 & $100$ & \num{1e-07} & $10954$ & \num{ 1.256e-05} & $6607$ & \num{ 1.677e-04} & $28399$ & \num{ 5.191e-06} \\
        PFIT1LS$^\ddagger$ & $3$ & \num{1e-01} & $35$ & \num{ 4.034e+00} & $67$ & \num{ 9.281e+00} & $389$ & \num{ 5.246e+00} \\
        PFIT1LS$^\ddagger$ & $3$ & \num{1e-03} & $111$ & \num{ 9.255e-01} & $1415$ & \num{ 7.002e+00} & $447$ & \num{ 2.288e-04} \\
        PFIT1LS$^\ddagger$ & $3$ & \num{1e-05} & $325$ & \num{ 1.154e-02} & $342$ & \num{ 2.235e-06} & $502$ & \num{ 2.581e-06} \\
        PFIT1LS$^\ddagger$ & $3$ & \num{1e-07} & $482$ & \num{ 2.955e-04} & $258$ & \num{ 4.493e-05} & $453$ & \num{ 2.489e-06} \\
        PFIT2LS$^\ddagger$ & $3$ & \num{1e-01} & $113$ & \num{ 5.174e+01} & $81$ & \num{ 9.874e+01} & $620$ & \num{ 2.712e-01} \\
        PFIT2LS$^\ddagger$ & $3$ & \num{1e-03} & $410$ & \num{ 2.136e+00} & $123$ & \num{ 1.245e+02} & $537$ & \num{ 6.269e-03} \\
        PFIT2LS$^\ddagger$ & $3$ & \num{1e-05} & $618$ & \num{ 5.570e-02} & $430$ & \num{ 4.757e-03} & $537$ & \num{ 1.772e-03} \\
        PFIT2LS$^\ddagger$ & $3$ & \num{1e-07} & $706$ & \num{ 1.251e-02} & $340$ & \num{ 2.704e-03} & $870$ & \num{ 1.648e-03} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise10}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        PFIT3LS$^\ddagger$ & $3$ & \num{1e-01} & $162$ & \num{ 1.868e+02} & $390$ & \num{ 7.944e+01} & $817$ & \num{ 3.682e-01} \\
        PFIT3LS$^\ddagger$ & $3$ & \num{1e-03} & $546$ & \num{ 7.561e+00} & $640$ & \num{ 9.159e-01} & $612$ & \num{ 3.276e-02} \\
        PFIT3LS$^\ddagger$ & $3$ & \num{1e-05} & $1012$ & \num{ 9.384e-02} & $615$ & \num{ 4.587e-02} & $702$ & \num{ 3.154e-02} \\
        PFIT3LS$^\ddagger$ & $3$ & \num{1e-07} & $1012$ & \num{ 8.229e-02} & $444$ & \num{ 4.374e-02} & $1504^*$ & \num{ 2.782e-02} \\
        PFIT4LS$^\ddagger$ & $3$ & \num{1e-01} & $234$ & \num{ 2.464e+02} & $78$ & \num{ 2.144e+03} & $723$ & \num{ 1.842e-01} \\
        PFIT4LS$^\ddagger$ & $3$ & \num{1e-03} & $612$ & \num{ 2.736e+01} & $758$ & \num{ 6.570e+00} & $715$ & \num{ 1.234e-01} \\
        PFIT4LS$^\ddagger$ & $3$ & \num{1e-05} & $1181$ & \num{ 8.871e-01} & $471$ & \num{ 1.677e-01} & $1506^*$ & \num{ 1.433e-01} \\
        PFIT4LS$^\ddagger$ & $3$ & \num{1e-07} & $1374$ & \num{ 2.619e-01} & $597$ & \num{ 1.249e-01} & $1502^*$ & \num{ 1.086e-01} \\
        QUARTC & $25$ & \num{1e-01} & $599$ & \num{ 4.172e-01} & $1716$ & \num{ 2.004e+00} & $1203$ & \num{ 1.376e-02} \\
        QUARTC & $25$ & \num{1e-03} & $759$ & \num{ 7.392e-03} & $767$ & \num{ 3.811e-02} & $1496$ & \num{ 8.968e-05} \\
        QUARTC & $25$ & \num{1e-05} & $828$ & \num{ 6.201e-06} & $1245$ & \num{ 8.620e-05} & $1750$ & \num{ 3.508e-07} \\
        QUARTC & $25$ & \num{1e-07} & $1040$ & \num{ 4.136e-07} & $1584$ & \num{ 1.148e-06} & $2807$ & \num{ 1.313e-08} \\
        QUARTC & $100$ & \num{1e-01} & $4920$ & \num{ 3.885e-01} & $4766$ & \num{ 6.422e+00} & $7146$ & \num{ 4.248e-02} \\
        QUARTC & $100$ & \num{1e-03} & $5612$ & \num{ 9.569e-03} & $4517$ & \num{ 2.474e-03} & $5960$ & \num{ 1.807e-04} \\
        QUARTC & $100$ & \num{1e-05} & $6494$ & \num{ 5.767e-05} & $6534$ & \num{ 7.941e-04} & $7146$ & \num{ 2.060e-06} \\
        QUARTC & $100$ & \num{1e-07} & $6913$ & \num{ 8.633e-07} & $1119$ & \num{ 1.906e+07} & $7344$ & \num{ 2.041e-08} \\
        SINEVAL & $2$ & \num{1e-01} & $12$ & \num{ 5.231e+00} & $4$ & \num{ 5.552e+00} & $108$ & \num{ 4.632e+00} \\
        SINEVAL & $2$ & \num{1e-03} & $152$ & \num{ 9.339e-01} & $194$ & \num{ 3.587e+00} & $700$ & \num{ 2.082e-04} \\
        SINEVAL & $2$ & \num{1e-05} & $226$ & \num{ 1.682e-05} & $450$ & \num{ 1.856e-01} & $488$ & \num{ 1.360e-07} \\
        SINEVAL & $2$ & \num{1e-07} & $295$ & \num{ 1.841e-08} & $425$ & \num{ 1.955e-05} & $563$ & \num{ 9.899e-13} \\
        SINQUAD & $5$ & \num{1e-01} & $36$ & \num{ 1.503e+00} & $333$ & \num{ 5.219e+00} & $107$ & \num{ 1.121e-02} \\
        SINQUAD & $5$ & \num{1e-03} & $98$ & \num{ 8.682e-03} & $79$ & \num{ 6.186e-03} & $121$ & \num{ 3.326e-05} \\
        SINQUAD & $5$ & \num{1e-05} & $140$ & \num{ 1.602e-05} & $77$ & \num{ 3.260e-05} & $121$ & \num{ 9.620e-08} \\
        SINQUAD & $5$ & \num{1e-07} & $170$ & \num{ 1.177e-06} & $135$ & \num{ 5.826e-09} & $205$ & \num{-3.938e-10} \\
        SINQUAD & $50$ & \num{1e-01} & $1724$ & \num{ 1.740e+00} & $742$ & \num{ 2.222e+01} & $3929$ & \num{ 1.376e-01} \\
        SINQUAD & $50$ & \num{1e-03} & $3724$ & \num{ 3.119e-02} & $1101$ & \num{ 9.615e-03} & $3616$ & \num{ 2.544e-04} \\
        SINQUAD & $50$ & \num{1e-05} & $4234$ & \num{ 3.236e-04} & $849$ & \num{ 2.589e-04} & $2857$ & \num{ 6.467e-07} \\
        SINQUAD & $50$ & \num{1e-07} & $6464$ & \num{ 1.670e-06} & $1261$ & \num{ 1.644e-06} & $2083$ & \num{ 5.443e-09} \\
        SINQUAD & $100$ & \num{1e-01} & $4978$ & \num{ 4.096e+00} & $1247$ & \num{ 1.048e+01} & $3062$ & \num{ 1.026e-01} \\
        SINQUAD & $100$ & \num{1e-03} & $7193$ & \num{ 2.876e-02} & $2470$ & \num{ 6.295e-02} & $3265$ & \num{ 2.132e-04} \\
        SINQUAD & $100$ & \num{1e-05} & $10426$ & \num{ 3.206e-04} & $1948$ & \num{ 9.257e-04} & $3468$ & \num{ 5.694e-07} \\
        SINQUAD & $100$ & \num{1e-07} & $15008$ & \num{ 2.263e-06} & $2152$ & \num{ 3.046e-06} & $4079$ & \num{ 3.929e-09} \\
        SISSER & $2$ & \num{1e-01} & $4^{**}$ & \num{ 3.000e-04} & $20$ & \num{ 2.326e-02} & $65$ & \num{ 2.424e-04} \\
        SISSER & $2$ & \num{1e-03} & $15$ & \num{ 1.764e-04} & $139$ & \num{ 2.826e-05} & $204$ & \num{ 1.415e-04} \\
        SISSER & $2$ & \num{1e-05} & $20$ & \num{ 2.270e-05} & $44$ & \num{ 3.731e-05} & $85$ & \num{ 2.188e-09} \\
        SISSER & $2$ & \num{1e-07} & $27$ & \num{ 1.467e-08} & $71$ & \num{ 4.270e-07} & $116$ & \num{ 6.695e-12} \\
        SPARSQUR & $10$ & \num{1e-01} & $42$ & \num{ 2.779e-01} & $104$ & \num{ 4.304e-02} & $403$ & \num{ 5.561e-03} \\
        SPARSQUR & $10$ & \num{1e-03} & $85$ & \num{ 2.675e-03} & $212$ & \num{ 6.281e-03} & $384$ & \num{ 6.274e-05} \\
        SPARSQUR & $10$ & \num{1e-05} & $184$ & \num{ 4.915e-05} & $740$ & \num{ 2.770e-05} & $384$ & \num{ 3.317e-07} \\
        SPARSQUR & $10$ & \num{1e-07} & $241$ & \num{ 1.377e-06} & $398$ & \num{ 1.386e-07} & $579$ & \num{ 1.307e-08} \\
        SPARSQUR & $50$ & \num{1e-01} & $1070$ & \num{ 7.980e-01} & $1303$ & \num{ 6.397e-01} & $1316$ & \num{ 1.918e-02} \\
        SPARSQUR & $50$ & \num{1e-03} & $1034$ & \num{ 4.918e-03} & $1078$ & \num{ 1.952e-02} & $3577$ & \num{ 9.425e-05} \\
        SPARSQUR & $50$ & \num{1e-05} & $1472$ & \num{ 2.315e-05} & $2755$ & \num{ 4.135e-05} & $2651$ & \num{ 5.338e-07} \\
        SPARSQUR & $50$ & \num{1e-07} & $1847$ & \num{ 3.804e-07} & $1706$ & \num{ 5.903e-06} & $2651$ & \num{ 6.858e-09} \\
        SPARSQUR & $100$ & \num{1e-01} & $2912$ & \num{ 5.988e-01} & $3387$ & \num{ 1.953e+00} & $5960$ & \num{ 1.100e-02} \\
        SPARSQUR & $100$ & \num{1e-03} & $2484$ & \num{ 4.672e-03} & $2435$ & \num{ 5.029e-02} & $3677$ & \num{ 5.412e-05} \\
        SPARSQUR & $100$ & \num{1e-05} & $2664$ & \num{ 7.151e-05} & $5794$ & \num{ 1.737e-04} & $4292$ & \num{ 6.552e-06} \\
        SPARSQUR & $100$ & \num{1e-07} & $3757$ & \num{ 3.002e-07} & $4591$ & \num{ 2.610e-06} & $5960$ & \num{ 1.082e-08} \\
        \bottomrule
    \end{tabular}
    \caption{Noisy Unconstrained \texttt{CUTEst} Problems Tested. $n$ is the number of variables. $\sigma_f$ is the standard deviation of the noise.}
    \label{tab:noise11}
\end{table}

\begin{table}[!htp]
    \centering
    \footnotesize
    \begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        TOINTGSS & $10$ & \num{1e-01} & $65$ & \num{ 4.850e-01} & $759$ & \num{ 2.072e+00} & $101$ & \num{ 1.831e-02} \\
        TOINTGSS & $10$ & \num{1e-03} & $164$ & \num{ 1.448e-02} & $301$ & \num{ 3.304e-02} & $165$ & \num{ 8.167e-06} \\
        TOINTGSS & $10$ & \num{1e-05} & $211$ & \num{ 2.845e-05} & $124$ & \num{ 3.624e-04} & $200$ & \num{ 2.744e-08} \\
        TOINTGSS & $10$ & \num{1e-07} & $277$ & \num{ 2.113e-07} & $124$ & \num{ 3.539e-06} & $200$ & \num{ 5.802e-11} \\
        TOINTGSS & $50$ & \num{1e-01} & $388$ & \num{ 1.033e+00} & $563$ & \num{ 1.183e+01} & $724$ & \num{ 6.155e-02} \\
        TOINTGSS & $50$ & \num{1e-03} & $878$ & \num{ 1.276e-02} & $415$ & \num{ 4.651e-02} & $2132$ & \num{ 1.554e-05} \\
        TOINTGSS & $50$ & \num{1e-05} & $923$ & \num{ 1.748e-04} & $693$ & \num{ 1.140e-03} & $724$ & \num{ 5.405e-08} \\
        TOINTGSS & $50$ & \num{1e-07} & $1574$ & \num{ 1.030e-06} & $693$ & \num{ 1.136e-05} & $724$ & \num{-2.877e-09} \\
        TOINTGSS & $100$ & \num{1e-01} & $1638$ & \num{ 1.693e+00} & $590$ & \num{ 7.090e+00} & $2660$ & \num{ 6.483e-02} \\
        TOINTGSS & $100$ & \num{1e-03} & $1521$ & \num{ 2.165e-02} & $509$ & \num{ 7.545e-02} & $1646$ & \num{ 3.228e-05} \\
        TOINTGSS & $100$ & \num{1e-05} & $2692$ & \num{ 2.385e-04} & $508$ & \num{ 1.898e-03} & $2526$ & \num{ 2.620e-08} \\
        TOINTGSS & $100$ & \num{1e-07} & $2312$ & \num{ 3.442e-06} & $508$ & \num{ 1.893e-05} & $2526$ & \num{ 4.046e-09} \\
        TQUARTIC & $5$ & \num{1e-01} & $22$ & \num{ 4.614e-01} & $24$ & \num{ 6.142e-01} & $40$ & \num{ 4.540e-01} \\
        TQUARTIC & $5$ & \num{1e-03} & $63$ & \num{ 5.640e-03} & $242$ & \num{ 9.902e-02} & $234$ & \num{ 5.290e-04} \\
        TQUARTIC & $5$ & \num{1e-05} & $107$ & \num{ 1.155e-05} & $202$ & \num{ 8.160e-04} & $818$ & \num{ 1.004e-06} \\
        TQUARTIC & $5$ & \num{1e-07} & $137$ & \num{ 7.045e-08} & $95$ & \num{ 1.098e-06} & $163$ & \num{ 9.192e-09} \\
        TQUARTIC & $10$ & \num{1e-01} & $44$ & \num{ 6.151e-01} & $274$ & \num{ 7.097e-01} & $92$ & \num{ 5.464e-01} \\
        TQUARTIC & $10$ & \num{1e-03} & $174$ & \num{ 4.406e-02} & $543$ & \num{ 2.485e-01} & $344$ & \num{ 5.223e-03} \\
        TQUARTIC & $10$ & \num{1e-05} & $277$ & \num{ 2.548e-05} & $466$ & \num{ 4.217e-02} & $722$ & \num{ 7.389e-06} \\
        TQUARTIC & $10$ & \num{1e-07} & $388$ & \num{ 8.693e-07} & $805$ & \num{ 6.160e-05} & $535$ & \num{ 4.256e-08} \\
        TQUARTIC & $50$ & \num{1e-01} & $191$ & \num{ 6.732e-01} & $170$ & \num{ 7.480e-01} & $310$ & \num{ 7.002e-01} \\
        TQUARTIC & $50$ & \num{1e-03} & $1487$ & \num{ 3.648e-01} & $1155$ & \num{ 5.611e-01} & $1534$ & \num{ 6.796e-01} \\
        TQUARTIC & $50$ & \num{1e-05} & $3112$ & \num{ 6.435e-03} & $1441$ & \num{ 2.121e-02} & $2117$ & \num{ 1.390e-04} \\
        TQUARTIC & $50$ & \num{1e-07} & $5704$ & \num{ 8.027e-05} & $3736$ & \num{ 3.333e-04} & $1785$ & \num{ 3.649e-07} \\
        TQUARTIC & $100$ & \num{1e-01} & $226$ & \num{ 7.236e-01} & $236$ & \num{ 7.828e-01} & $610$ & \num{ 7.423e-01} \\
        TQUARTIC & $100$ & \num{1e-03} & $1085$ & \num{ 7.089e-01} & $790$ & \num{ 7.232e-01} & $3629$ & \num{ 7.219e-01} \\
        TQUARTIC & $100$ & \num{1e-05} & $26574$ & \num{ 2.458e-02} & $2675$ & \num{ 1.765e-01} & $4298$ & \num{ 5.460e-04} \\
        TQUARTIC & $100$ & \num{1e-07} & $31937$ & \num{ 2.808e-04} & $4860$ & \num{ 4.761e-04} & $5838$ & \num{ 2.894e-07} \\
        TRIDIA & $10$ & \num{1e-01} & $128$ & \num{ 1.555e+00} & $124$ & \num{ 1.392e+00} & $594$ & \num{ 3.847e-04} \\
        TRIDIA & $10$ & \num{1e-03} & $174$ & \num{ 1.649e-03} & $305$ & \num{ 2.065e-02} & $495$ & \num{ 1.429e-06} \\
        TRIDIA & $10$ & \num{1e-05} & $176$ & \num{ 2.353e-05} & $242$ & \num{ 3.449e-04} & $698$ & \num{ 4.786e-09} \\
        TRIDIA & $10$ & \num{1e-07} & $226$ & \num{ 1.205e-07} & $279$ & \num{ 3.036e-06} & $848$ & \num{ 2.043e-12} \\
        TRIDIA & $20$ & \num{1e-01} & $301$ & \num{ 7.391e-01} & $812$ & \num{ 1.072e+00} & $2309$ & \num{ 4.788e-04} \\
        TRIDIA & $20$ & \num{1e-03} & $312$ & \num{ 9.505e-03} & $443$ & \num{ 1.352e-01} & $1432$ & \num{ 1.038e-06} \\
        TRIDIA & $20$ & \num{1e-05} & $396$ & \num{ 4.890e-05} & $821$ & \num{ 4.616e-04} & $2029$ & \num{ 3.474e-09} \\
        TRIDIA & $20$ & \num{1e-07} & $500$ & \num{ 5.289e-07} & $864$ & \num{ 3.588e-06} & $1992$ & \num{ 7.669e-12} \\
        TRIDIA & $30$ & \num{1e-01} & $454$ & \num{ 8.863e-01} & $3249$ & \num{ 7.566e+00} & $2694$ & \num{ 2.364e-03} \\
        TRIDIA & $30$ & \num{1e-03} & $599$ & \num{ 7.428e-03} & $2486$ & \num{ 6.494e-02} & $2403$ & \num{ 4.586e-05} \\
        TRIDIA & $30$ & \num{1e-05} & $753$ & \num{ 1.083e-04} & $1254$ & \num{ 1.150e-03} & $3111$ & \num{ 7.820e-07} \\
        TRIDIA & $30$ & \num{1e-07} & $849$ & \num{ 7.455e-07} & $2292$ & \num{ 5.997e-06} & $4598$ & \num{ 6.846e-11} \\
        TRIDIA & $50$ & \num{1e-01} & $670$ & \num{ 1.625e+00} & $1604$ & \num{ 8.841e+00} & $3723$ & \num{ 1.190e-01} \\
        TRIDIA & $50$ & \num{1e-03} & $1124$ & \num{ 1.616e-02} & $1824$ & \num{ 2.452e-01} & $6195$ & \num{ 7.991e-06} \\
        TRIDIA & $50$ & \num{1e-05} & $1056$ & \num{ 4.101e-04} & $3602$ & \num{ 1.237e-03} & $5985$ & \num{ 2.190e-06} \\
        TRIDIA & $50$ & \num{1e-07} & $1784$ & \num{ 1.022e-06} & $3450$ & \num{ 2.572e-05} & $7640$ & \num{ 1.634e-08} \\
        TRIDIA & $100$ & \num{1e-01} & $2183$ & \num{ 5.214e+00} & $4778$ & \num{ 2.202e+01} & $9774$ & \num{ 1.524e-01} \\
        TRIDIA & $100$ & \num{1e-03} & $4301$ & \num{ 3.587e-02} & $3474$ & \num{ 6.746e-01} & $15035$ & \num{ 9.421e-05} \\
        TRIDIA & $100$ & \num{1e-05} & $4682$ & \num{ 4.705e-04} & $10097$ & \num{ 2.340e-03} & $20327$ & \num{ 4.890e-07} \\
        TRIDIA & $100$ & \num{1e-07} & $3650$ & \num{ 4.093e-06} & $11716$ & \num{ 3.468e-05} & $22968$ & \num{ 8.918e-09} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ l r r | r r | r r | r r}
        \toprule
        \multicolumn{3}{c|}{ } &  \multicolumn{2}{c|}{NEWUOA} & \multicolumn{2}{c|}{FD L-BFGS} & \multicolumn{2}{c}{CD L-BFGS}\\
        \midrule
        Problem & $n$ & $\sigma_f$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ & \#feval & $\phi(x) - \phi^*$ \\
        \midrule
        WATSON & $12$ & \num{1e-01} & $91$ & \num{ 1.602e-01} & $260$ & \num{ 2.747e-01} & $407$ & \num{ 9.362e-02} \\
        WATSON & $12$ & \num{1e-03} & $170$ & \num{ 7.112e-02} & $752$ & \num{ 7.265e-03} & $737$ & \num{ 8.831e-03} \\
        WATSON & $12$ & \num{1e-05} & $708$ & \num{ 6.531e-04} & $1487$ & \num{ 2.403e-03} & $1470$ & \num{ 1.808e-04} \\
        WATSON & $12$ & \num{1e-07} & $1664$ & \num{ 2.355e-04} & $1077$ & \num{ 1.868e-04} & $1559$ & \num{ 1.367e-05} \\
        WATSON & $31$ & \num{1e-01} & $283$ & \num{ 1.444e+00} & $567$ & \num{ 2.596e+00} & $1379$ & \num{ 2.727e-01} \\
        WATSON & $31$ & \num{1e-03} & $982$ & \num{ 1.556e-01} & $1465$ & \num{ 1.648e-01} & $4316$ & \num{ 6.367e-03} \\
        WATSON & $31$ & \num{1e-05} & $4133$ & \num{ 4.936e-03} & $2191$ & \num{ 1.682e-02} & $3826$ & \num{ 1.420e-03} \\
        WATSON & $31$ & \num{1e-07} & $13951$ & \num{ 1.468e-04} & $4582$ & \num{ 8.715e-04} & $8624$ & \num{ 1.013e-04} \\
        WOODS & $4$ & \num{1e-01} & $86$ & \num{ 8.655e+00} & $378$ & \num{ 5.200e-01} & $391$ & \num{ 2.498e-01} \\
        WOODS & $4$ & \num{1e-03} & $87$ & \num{ 7.873e+00} & $300$ & \num{ 1.818e-01} & $567$ & \num{ 1.248e-05} \\
        WOODS & $4$ & \num{1e-05} & $432$ & \num{ 1.680e-05} & $786$ & \num{ 1.295e-03} & $513$ & \num{ 6.023e-07} \\
        WOODS & $4$ & \num{1e-07} & $515$ & \num{ 4.005e-07} & $278$ & \num{ 3.224e-06} & $391$ & \num{ 6.204e-10} \\
        WOODS & $100$ & \num{1e-01} & $8056$ & \num{ 1.617e+02} & $5272$ & \num{ 4.980e+01} & $5925$ & \num{ 6.411e+00} \\
        WOODS & $100$ & \num{1e-03} & $27605$ & \num{ 4.700e-01} & $9371$ & \num{ 4.582e-01} & $7344$ & \num{ 1.666e-03} \\
        WOODS & $100$ & \num{1e-05} & $35366$ & \num{ 1.415e-02} & $4207$ & \num{ 4.455e-03} & $9097$ & \num{ 9.510e-06} \\
        WOODS & $100$ & \num{1e-07} & $50000^*$ & \num{ 6.216e-02} & $4756$ & \num{ 7.326e-05} & $7528$ & \num{ 3.725e-07} \\
        ZANGWIL2 & $2$ & \num{1e-01} & $7$ & \num{ 1.455e-03} & $14$ & \num{ 2.786e-02} & $31$ & \num{ 1.009e-03} \\
        ZANGWIL2 & $2$ & \num{1e-03} & $17$ & \num{ 1.572e-05} & $13$ & \num{ 1.557e-03} & $31$ & \num{ 1.987e-06} \\
        ZANGWIL2 & $2$ & \num{1e-05} & $21$ & \num{ 6.543e-08} & $13$ & \num{ 1.164e-06} & $516$ & \num{ 3.655e-09} \\
        ZANGWIL2 & $2$ & \num{1e-07} & $16$ & \num{ 3.964e-10} & $13$ & \num{ 1.167e-08} & $516$ & \num{-9.150e-11} \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ l r  r | r r   | r r}
        \toprule
        \multicolumn{3}{c}{ } &  \multicolumn{2}{|c|}{LMDER} & \multicolumn{2}{c}{DFOLS} \\
        \midrule
        Problem & $(n,m)$ &$\sigma_f$ & \#feval  & $\phi(x) - \phi^*$ &  \#feval   & $\phi(x) - \phi^*$ \\
        \midrule
LINEAR(FR) & $ (9,45)$ & \num{1e-01} & $65$    & \num{ 3.565e+01} & $70$    & \num{ 3.641e+01} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-03} & $126$    & \num{ 5.008e-02} & $97$    & \num{ 6.606e-02} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-05} & $115$    & \num{ 5.170e-04} & $81$    & \num{ 2.889e-05} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-07} & $114$    & \num{ 5.523e-06} & $76$    & \num{ 2.296e-06} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-01} & $229$    & \num{ 2.822e+02} & $77$    & \num{ 1.112e+03} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-03} & $115$    & \num{ 6.086e-02} & $89$    & \num{ 2.179e-02} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-05} & $115$    & \num{ 5.482e-04} & $78$    & \num{ 2.305e-04} \\
LINEAR(FR) & $ (9,45)$ & \num{1e-07} & $114$    & \num{ 5.546e-06} & $76$    & \num{ 2.240e-06} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-01} & $69$    & \num{ 6.470e-02} & $74$    & \num{ 3.081e+00} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-03} & $65$    & \num{ 3.221e-03} & $84$    & \num{ 1.482e-04} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-05} & $70$    & \num{-2.904e-07} & $74$    & \num{-2.969e-07} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-07} & $108$    & \num{-3.099e-07} & $73$    & \num{-3.098e-07} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-01} & $68$    & \num{ 6.471e-02} & $78$    & \num{ 2.155e+00} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-03} & $118$    & \num{ 7.437e-05} & $86$    & \num{ 1.577e-04} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-05} & $106$    & \num{-3.049e-07} & $84$    & \num{-2.926e-07} \\
LINEAR(R1) & $ (7,35)$ & \num{1e-07} & $103$    & \num{-3.099e-07} & $79$    & \num{-3.099e-07} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-01} & $63$    & \num{ 3.666e-01} & $71$    & \num{ 8.280e-01} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-03} & $82$    & \num{ 7.472e-06} & $82$    & \num{ 2.771e-04} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-05} & $106$    & \num{ 2.101e-08} & $75$    & \num{ 2.978e-08} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-07} & $72$    & \num{ 1.493e-08} & $73$    & \num{ 1.493e-08} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-01} & $62$    & \num{ 3.666e-01} & $79$    & \num{ 9.209e-01} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-03} & $67$    & \num{ 1.272e-03} & $89$    & \num{ 2.258e-04} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-05} & $106$    & \num{ 2.103e-08} & $82$    & \num{ 1.660e-08} \\
LINEAR(R10RC) & $ (7,35)$ & \num{1e-07} & $109$    & \num{ 1.495e-08} & $75$    & \num{ 1.985e-08} \\
ROSENBR & $ (2,2)$ & \num{1e-01} & $44$    & \num{ 7.600e-02} & $51$    & \num{ 4.584e-01} \\
ROSENBR & $ (2,2)$ & \num{1e-03} & $77$    & \num{ 3.078e-07} & $50$    & \num{ 6.040e-08} \\
ROSENBR & $ (2,2)$ & \num{1e-05} & $67$    & \num{ 4.501e-10} & $55$    & \num{ 1.122e-10} \\
ROSENBR & $ (2,2)$ & \num{1e-07} & $65$    & \num{ 3.663e-14} & $49$    & \num{ 2.148e-14} \\
ROSENBR & $ (2,2)$ & \num{1e-01} & $105$    & \num{ 4.118e-03} & $71$    & \num{ 3.578e-02} \\
ROSENBR & $ (2,2)$ & \num{1e-03} & $49$    & \num{ 7.177e-07} & $35$    & \num{ 6.097e-11} \\
ROSENBR & $ (2,2)$ & \num{1e-05} & $44$    & \num{ 4.539e-10} & $54$    & \num{ 3.365e-10} \\
ROSENBR & $ (2,2)$ & \num{1e-07} & $29$    & \num{ 3.064e-14} & $28$    & \num{ 2.191e-15} \\
HELIX & $ (3,3)$ & \num{1e-01} & $61$    & \num{ 4.158e-02} & $59$    & \num{ 5.023e-02} \\
HELIX & $ (3,3)$ & \num{1e-03} & $61$    & \num{ 1.328e-06} & $62$    & \num{ 1.265e-05} \\
HELIX & $ (3,3)$ & \num{1e-05} & $71$    & \num{ 7.012e-10} & $66$    & \num{ 7.646e-10} \\
HELIX & $ (3,3)$ & \num{1e-07} & $70$    & \num{ 4.893e-14} & $77$    & \num{ 2.031e-14} \\
HELIX & $ (3,3)$ & \num{1e-01} & $61$    & \num{ 1.767e+00} & $66$    & \num{ 8.701e-03} \\
HELIX & $ (3,3)$ & \num{1e-03} & $75$    & \num{ 5.707e-06} & $76$    & \num{ 1.429e-06} \\
HELIX & $ (3,3)$ & \num{1e-05} & $73$    & \num{ 4.865e-10} & $74$    & \num{ 8.032e-10} \\
HELIX & $ (3,3)$ & \num{1e-07} & $70$    & \num{ 5.016e-14} & $47$    & \num{ 3.085e-16} \\
POWELLSG & $ (4,4)$ & \num{1e-01} & $78$    & \num{ 6.286e-02} & $62$    & \num{ 9.436e-02} \\
POWELLSG & $ (4,4)$ & \num{1e-03} & $82$    & \num{ 3.495e-06} & $54$    & \num{ 7.641e-05} \\
POWELLSG & $ (4,4)$ & \num{1e-05} & $86$    & \num{ 3.364e-09} & $54$    & \num{ 7.255e-10} \\
POWELLSG & $ (4,4)$ & \num{1e-07} & $131$    & \num{ 2.803e-14} & $55$    & \num{ 4.174e-15} \\
POWELLSG & $ (4,4)$ & \num{1e-01} & $79$    & \num{ 6.338e-02} & $59$    & \num{ 2.036e-03} \\
POWELLSG & $ (4,4)$ & \num{1e-03} & $86$    & \num{ 3.404e-05} & $64$    & \num{ 2.126e-07} \\
POWELLSG & $ (4,4)$ & \num{1e-05} & $131$    & \num{ 2.607e-10} & $61$    & \num{ 1.502e-08} \\
POWELLSG & $ (4,4)$ & \num{1e-07} & $121$    & \num{ 1.694e-13} & $56$    & \num{ 2.861e-15} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ l r  r | r r   | r r}
        \toprule
        \multicolumn{3}{c}{ } &  \multicolumn{2}{|c|}{LMDER} & \multicolumn{2}{c}{DFOLS} \\
        \midrule
        Problem & $(n,m)$ &$\sigma_f$ & \#feval  & $\phi(x) - \phi^*$ &  \#feval   & $\phi(x) - \phi^*$ \\
        \midrule
FREUROTH & $ (2,2)$ & \num{1e-01} & $42$    & \num{ 1.724e+00} & $68$    & \num{ 4.634e-02} \\
FREUROTH & $ (2,2)$ & \num{1e-03} & $48$    & \num{ 7.582e-03} & $75$    & \num{ 4.555e-06} \\
FREUROTH & $ (2,2)$ & \num{1e-05} & $59$    & \num{ 7.704e-05} & $113$    & \num{ 3.717e-06} \\
FREUROTH & $ (2,2)$ & \num{1e-07} & $64$    & \num{ 4.523e-06} & $91$    & \num{ 3.679e-06} \\
FREUROTH & $ (2,2)$ & \num{1e-01} & $55$    & \num{ 2.546e+00} & $83$    & \num{ 1.310e-02} \\
FREUROTH & $ (2,2)$ & \num{1e-03} & $66$    & \num{ 1.265e-02} & $78$    & \num{ 1.331e-05} \\
FREUROTH & $ (2,2)$ & \num{1e-05} & $80$    & \num{ 4.987e-05} & $102$    & \num{ 3.681e-06} \\
FREUROTH & $ (2,2)$ & \num{1e-07} & $91$    & \num{ 7.027e-06} & $122$    & \num{ 3.679e-06} \\
BARD & $ (3,15)$ & \num{1e-01} & $45$    & \num{ 2.370e-01} & $46$    & \num{ 5.987e-02} \\
BARD & $ (3,15)$ & \num{1e-03} & $41$    & \num{ 1.168e-05} & $38$    & \num{ 4.673e-05} \\
BARD & $ (3,15)$ & \num{1e-05} & $53$    & \num{ 4.713e-08} & $34$    & \num{ 1.404e-09} \\
BARD & $ (3,15)$ & \num{1e-07} & $44$    & \num{ 8.436e-10} & $35$    & \num{ 3.068e-10} \\
BARD & $ (3,15)$ & \num{1e-01} & $41$    & \num{ 1.355e+01} & $56$    & \num{ 9.256e-02} \\
BARD & $ (3,15)$ & \num{1e-03} & $73$    & \num{ 2.035e+01} & $65$    & \num{ 4.982e-05} \\
BARD & $ (3,15)$ & \num{1e-05} & $98$    & \num{ 2.282e+00} & $54$    & \num{ 1.114e-09} \\
BARD & $ (3,15)$ & \num{1e-07} & $115$    & \num{ 1.611e+01} & $102$    & \num{ 1.066e-01} \\
KOWOSB & $ (4,11)$ & \num{1e-01} & $35$    & \num{ 5.005e-03} & $42$    & \num{ 3.088e-02} \\
KOWOSB & $ (4,11)$ & \num{1e-03} & $57$    & \num{ 1.418e-04} & $44$    & \num{ 1.561e-04} \\
KOWOSB & $ (4,11)$ & \num{1e-05} & $92$    & \num{ 4.081e-08} & $60$    & \num{ 4.916e-08} \\
KOWOSB & $ (4,11)$ & \num{1e-07} & $84$    & \num{ 1.302e-08} & $64$    & \num{ 2.981e-10} \\
MEYER & $ (3,16)$ & \num{1e-01} & $182$    & \num{ 8.301e+04} & $67$    & \num{ 1.113e+05} \\
MEYER & $ (3,16)$ & \num{1e-03} & $666$    & \num{ 4.770e+00} & $252$    & \num{ 7.380e+04} \\
MEYER & $ (3,16)$ & \num{1e-05} & $504$    & \num{ 8.423e-03} & $1498$    & \num{ 4.022e+04} \\
MEYER & $ (3,16)$ & \num{1e-07} & $497$    & \num{-1.300e-06} & $1500^*$    & \num{ 4.031e+04} \\
WATSON & $ (6,31)$ & \num{1e-01} & $96$    & \num{ 1.592e-01} & $71$    & \num{ 1.232e-01} \\
WATSON & $ (6,31)$ & \num{1e-03} & $83$    & \num{ 1.818e-04} & $79$    & \num{ 1.328e-04} \\
WATSON & $ (6,31)$ & \num{1e-05} & $82$    & \num{ 6.905e-05} & $82$    & \num{ 7.375e-07} \\
WATSON & $ (6,31)$ & \num{1e-07} & $103$    & \num{ 5.333e-09} & $78$    & \num{ 8.703e-10} \\
WATSON & $ (6,31)$ & \num{1e-01} & $95$    & \num{ 2.562e-01} & $80$    & \num{ 1.150e-01} \\
WATSON & $ (6,31)$ & \num{1e-03} & $236$    & \num{ 4.267e-04} & $82$    & \num{ 2.052e-04} \\
WATSON & $ (6,31)$ & \num{1e-05} & $116$    & \num{ 5.311e-05} & $87$    & \num{ 1.676e-07} \\
WATSON & $ (6,31)$ & \num{1e-07} & $116$    & \num{ 2.197e-08} & $85$    & \num{ 6.039e-10} \\
WATSON & $ (9,31)$ & \num{1e-01} & $95$    & \num{ 1.791e-01} & $95$    & \num{ 6.326e-02} \\
WATSON & $ (9,31)$ & \num{1e-03} & $183$    & \num{ 2.761e-04} & $113$    & \num{ 1.112e-04} \\
WATSON & $ (9,31)$ & \num{1e-05} & $386$    & \num{ 3.603e-05} & $114$    & \num{ 5.717e-06} \\
WATSON & $ (9,31)$ & \num{1e-07} & $531$    & \num{ 1.175e-07} & $220$    & \num{ 9.384e-10} \\
WATSON & $ (9,31)$ & \num{1e-01} & $134$    & \num{ 1.338e+00} & $128$    & \num{ 3.406e-02} \\
WATSON & $ (9,31)$ & \num{1e-03} & $390$    & \num{ 7.293e-03} & $115$    & \num{ 2.543e-04} \\
WATSON & $ (9,31)$ & \num{1e-05} & $580$    & \num{ 1.436e-04} & $113$    & \num{ 4.061e-06} \\
WATSON & $ (9,31)$ & \num{1e-07} & $533$    & \num{ 4.147e-07} & $337$    & \num{ 5.464e-09} \\
WATSON & $ (12,31)$ & \num{1e-01} & $147$    & \num{ 1.829e-01} & $133$    & \num{ 4.518e-01} \\
WATSON & $ (12,31)$ & \num{1e-03} & $199$    & \num{ 1.942e-04} & $129$    & \num{ 4.431e-04} \\
WATSON & $ (12,31)$ & \num{1e-05} & $736$    & \num{ 1.863e-05} & $130$    & \num{ 1.202e-07} \\
WATSON & $ (12,31)$ & \num{1e-07} & $713$    & \num{ 4.164e-08} & $234$    & \num{ 1.337e-08} \\
WATSON & $ (12,31)$ & \num{1e-01} & $188$    & \num{ 7.230e-01} & $127$    & \num{ 1.600e-01} \\
WATSON & $ (12,31)$ & \num{1e-03} & $255$    & \num{ 1.086e-02} & $139$    & \num{ 2.802e-04} \\
WATSON & $ (12,31)$ & \num{1e-05} & $530$    & \num{ 3.237e-02} & $196$    & \num{ 1.911e-08} \\
WATSON & $ (12,31)$ & \num{1e-07} & $851$    & \num{ 1.854e-04} & $183$    & \num{ 1.560e-08} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ l r  r | r r   | r r}
        \toprule
        \multicolumn{3}{c}{ } &  \multicolumn{2}{|c|}{LMDER} & \multicolumn{2}{c}{DFOLS} \\
        \midrule
        Problem & $(n,m)$ &$\sigma_f$ & \#feval  & $\phi(x) - \phi^*$ &  \#feval   & $\phi(x) - \phi^*$ \\
        \midrule
BOX3D & $ (3,10)$ & \num{1e-01} & $44$    & \num{ 1.674e-01} & $53$    & \num{ 1.181e-01} \\
BOX3D & $ (3,10)$ & \num{1e-03} & $63$    & \num{ 1.532e-03} & $43$    & \num{ 5.394e-06} \\
BOX3D & $ (3,10)$ & \num{1e-05} & $56$    & \num{ 1.738e-09} & $46$    & \num{ 5.818e-12} \\
BOX3D & $ (3,10)$ & \num{1e-07} & $55$    & \num{ 1.758e-13} & $57$    & \num{ 2.248e-13} \\
JENSMP & $ (2,10)$ & \num{1e-01} & $46$    & \num{ 3.728e+03} & $47$    & \num{ 2.684e-01} \\
JENSMP & $ (2,10)$ & \num{1e-03} & $44$    & \num{ 4.102e-02} & $51$    & \num{ 1.660e-02} \\
JENSMP & $ (2,10)$ & \num{1e-05} & $53$    & \num{ 1.445e-03} & $59$    & \num{ 6.415e-05} \\
JENSMP & $ (2,10)$ & \num{1e-07} & $51$    & \num{-7.215e-06} & $47$    & \num{-8.720e-06} \\
BROWNDEN & $ (4,20)$ & \num{1e-01} & $75$    & \num{ 1.521e+03} & $84$    & \num{ 3.922e+02} \\
BROWNDEN & $ (4,20)$ & \num{1e-03} & $86$    & \num{ 3.277e+01} & $97$    & \num{ 2.897e+00} \\
BROWNDEN & $ (4,20)$ & \num{1e-05} & $98$    & \num{ 7.498e-02} & $140$    & \num{ 9.534e-03} \\
BROWNDEN & $ (4,20)$ & \num{1e-07} & $105$    & \num{ 2.529e-03} & $144$    & \num{ 4.056e-03} \\
BROWNDEN & $ (4,20)$ & \num{1e-01} & $90$    & \num{ 2.384e+03} & $102$    & \num{ 8.007e+02} \\
BROWNDEN & $ (4,20)$ & \num{1e-03} & $102$    & \num{ 4.493e+01} & $97$    & \num{ 3.732e+00} \\
BROWNDEN & $ (4,20)$ & \num{1e-05} & $117$    & \num{ 4.912e-02} & $115$    & \num{ 1.440e-01} \\
BROWNDEN & $ (4,20)$ & \num{1e-07} & $114$    & \num{ 2.743e-03} & $130$    & \num{ 2.798e-03} \\
CHEBYQUAD & $ (6,6)$ & \num{1e-01} & $54$    & \num{ 4.243e-02} & $64$    & \num{ 2.304e-02} \\
CHEBYQUAD & $ (6,6)$ & \num{1e-03} & $57$    & \num{ 3.020e-02} & $73$    & \num{ 9.161e-07} \\
CHEBYQUAD & $ (6,6)$ & \num{1e-05} & $93$    & \num{ 4.322e-10} & $61$    & \num{ 1.447e-11} \\
CHEBYQUAD & $ (6,6)$ & \num{1e-07} & $91$    & \num{ 4.785e-14} & $63$    & \num{ 1.792e-13} \\
CHEBYQUAD & $ (7,7)$ & \num{1e-01} & $46$    & \num{ 3.377e-02} & $67$    & \num{ 1.045e-02} \\
CHEBYQUAD & $ (7,7)$ & \num{1e-03} & $118$    & \num{ 6.182e-06} & $64$    & \num{ 1.901e-05} \\
CHEBYQUAD & $ (7,7)$ & \num{1e-05} & $97$    & \num{ 9.566e-10} & $73$    & \num{ 2.030e-10} \\
CHEBYQUAD & $ (7,7)$ & \num{1e-07} & $95$    & \num{ 1.043e-13} & $73$    & \num{ 6.456e-14} \\
CHEBYQUAD & $ (8,8)$ & \num{1e-01} & $69$    & \num{ 2.683e-02} & $79$    & \num{ 6.164e-02} \\
CHEBYQUAD & $ (8,8)$ & \num{1e-03} & $93$    & \num{ 1.261e-02} & $96$    & \num{ 1.182e-03} \\
CHEBYQUAD & $ (8,8)$ & \num{1e-05} & $128$    & \num{ 1.039e-03} & $199$    & \num{ 6.120e-07} \\
CHEBYQUAD & $ (8,8)$ & \num{1e-07} & $240$    & \num{ 6.147e-07} & $208$    & \num{ 1.288e-09} \\
CHEBYQUAD & $ (9,9)$ & \num{1e-01} & $54^{**}$    & \num{ 2.888e-02} & $86$    & \num{ 2.597e-02} \\
CHEBYQUAD & $ (9,9)$ & \num{1e-03} & $100$    & \num{ 2.013e-02} & $100$    & \num{ 4.981e-05} \\
CHEBYQUAD & $ (9,9)$ & \num{1e-05} & $134$    & \num{ 2.326e-09} & $102$    & \num{ 6.629e-10} \\
CHEBYQUAD & $ (9,9)$ & \num{1e-07} & $161$    & \num{ 3.856e-14} & $104$    & \num{ 3.012e-14} \\
CHEBYQUAD & $ (10,10)$ & \num{1e-01} & $94$    & \num{ 4.026e-02} & $89$    & \num{ 2.091e-02} \\
CHEBYQUAD & $ (10,10)$ & \num{1e-03} & $153$    & \num{ 9.237e-04} & $87$    & \num{ 4.596e-03} \\
CHEBYQUAD & $ (10,10)$ & \num{1e-05} & $163$    & \num{ 5.114e-06} & $113$    & \num{ 4.622e-05} \\
CHEBYQUAD & $ (10,10)$ & \num{1e-07} & $207$    & \num{ 1.732e-03} & $163$    & \num{ 5.151e-08} \\
CHEBYQUAD & $ (11,11)$ & \num{1e-01} & $78$    & \num{ 2.983e-02} & $87$    & \num{ 1.920e-02} \\
CHEBYQUAD & $ (11,11)$ & \num{1e-03} & $104$    & \num{ 9.225e-03} & $93$    & \num{ 6.273e-03} \\
CHEBYQUAD & $ (11,11)$ & \num{1e-05} & $213$    & \num{ 4.205e-04} & $235$    & \num{ 8.670e-07} \\
CHEBYQUAD & $ (11,11)$ & \num{1e-07} & $449$    & \num{ 1.141e-06} & $246$    & \num{ 1.473e-08} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ l r  r | r r   | r r}
        \toprule
        \multicolumn{3}{c}{ } &  \multicolumn{2}{|c|}{LMDER} & \multicolumn{2}{c}{DFOLS} \\
        \midrule
        Problem & $(n,m)$ &$\sigma_f$ & \#feval  & $\phi(x) - \phi^*$ &  \#feval   & $\phi(x) - \phi^*$ \\
        \midrule
BROWNAL & $ (10,10)$ & \num{1e-01} & $127$    & \num{ 1.419e+00} & $89$    & \num{ 1.655e+02} \\
BROWNAL & $ (10,10)$ & \num{1e-03} & $147$    & \num{ 5.220e-07} & $99$    & \num{ 3.284e-05} \\
BROWNAL & $ (10,10)$ & \num{1e-05} & $155$    & \num{ 4.102e-10} & $89$    & \num{ 9.707e-10} \\
BROWNAL & $ (10,10)$ & \num{1e-07} & $131$    & \num{ 1.084e-13} & $75$    & \num{ 1.308e-14} \\
OSBORNE1 & $ (5,33)$ & \num{1e-01} & $53$    & \num{ 1.279e+00} & $53$    & \num{ 5.737e+00} \\
OSBORNE1 & $ (5,33)$ & \num{1e-03} & $75$    & \num{ 3.424e-03} & $86$    & \num{ 4.512e-01} \\
OSBORNE1 & $ (5,33)$ & \num{1e-05} & $86$    & \num{ 1.010e-02} & $225$    & \num{ 2.446e-02} \\
OSBORNE1 & $ (5,33)$ & \num{1e-07} & $376$    & \num{ 4.951e-08} & $185$    & \num{ 2.446e-02} \\
OSBORNE2 & $ (11,65)$ & \num{1e-01} & $113$    & \num{ 1.297e+00} & $104$    & \num{ 2.226e+00} \\
OSBORNE2 & $ (11,65)$ & \num{1e-03} & $426$    & \num{ 6.798e-03} & $153$    & \num{ 2.216e-04} \\
OSBORNE2 & $ (11,65)$ & \num{1e-05} & $308$    & \num{ 9.726e-05} & $174$    & \num{ 6.715e-07} \\
OSBORNE2 & $ (11,65)$ & \num{1e-07} & $235$    & \num{ 1.654e-07} & $148$    & \num{ 8.159e-10} \\
OSBORNE2 & $ (11,65)$ & \num{1e-01} & $124$    & \num{ 2.799e+01} & $111$    & \num{ 2.293e+01} \\
OSBORNE2 & $ (11,65)$ & \num{1e-03} & $204$    & \num{ 1.754e+00} & $132$    & \num{ 1.750e+00} \\
OSBORNE2 & $ (11,65)$ & \num{1e-05} & $277$    & \num{ 1.750e+00} & $134$    & \num{ 1.750e+00} \\
OSBORNE2 & $ (11,65)$ & \num{1e-07} & $223$    & \num{ 1.750e+00} & $139$    & \num{ 1.750e+00} \\
BDQRTIC & $ (8,8)$ & \num{1e-01} & $124$    & \num{ 5.023e+00} & $89$    & \num{ 4.566e+00} \\
BDQRTIC & $ (8,8)$ & \num{1e-03} & $128$    & \num{ 2.317e+00} & $103$    & \num{ 2.289e-01} \\
BDQRTIC & $ (8,8)$ & \num{1e-05} & $265$    & \num{ 2.905e-03} & $122$    & \num{ 1.864e-02} \\
BDQRTIC & $ (8,8)$ & \num{1e-07} & $437$    & \num{ 2.902e-05} & $173$    & \num{ 8.502e-05} \\
BDQRTIC & $ (10,12)$ & \num{1e-01} & $128$    & \num{ 1.221e+01} & $97$    & \num{ 1.447e+02} \\
BDQRTIC & $ (10,12)$ & \num{1e-03} & $197$    & \num{ 1.021e-01} & $124$    & \num{ 1.141e+00} \\
BDQRTIC & $ (10,12)$ & \num{1e-05} & $340$    & \num{ 5.836e-03} & $153$    & \num{ 3.739e-02} \\
BDQRTIC & $ (10,12)$ & \num{1e-07} & $574$    & \num{ 6.811e-05} & $262$    & \num{ 7.248e-04} \\
BDQRTIC & $ (11,14)$ & \num{1e-01} & $139$    & \num{ 7.006e+00} & $106$    & \num{ 9.772e+01} \\
BDQRTIC & $ (11,14)$ & \num{1e-03} & $188$    & \num{ 1.299e-01} & $127$    & \num{ 3.141e+00} \\
BDQRTIC & $ (11,14)$ & \num{1e-05} & $396$    & \num{ 6.226e-03} & $190$    & \num{ 7.543e-02} \\
BDQRTIC & $ (11,14)$ & \num{1e-07} & $725$    & \num{ 4.880e-05} & $333$    & \num{ 2.513e-03} \\
BDQRTIC & $ (12,16)$ & \num{1e-01} & $137$    & \num{ 5.551e+00} & $125$    & \num{ 1.355e+02} \\
BDQRTIC & $ (12,16)$ & \num{1e-03} & $204$    & \num{ 2.591e-01} & $135$    & \num{ 2.972e+00} \\
BDQRTIC & $ (12,16)$ & \num{1e-05} & $283$    & \num{ 1.565e-02} & $191$    & \num{ 5.335e-02} \\
BDQRTIC & $ (12,16)$ & \num{1e-07} & $626$    & \num{ 3.785e-04} & $323$    & \num{ 3.455e-03} \\
CUBE & $ (5,5)$ & \num{1e-01} & $96$    & \num{ 2.386e-02} & $54$    & \num{ 6.129e-02} \\
CUBE & $ (5,5)$ & \num{1e-03} & $112$    & \num{ 3.481e-03} & $90$    & \num{ 1.519e-04} \\
CUBE & $ (5,5)$ & \num{1e-05} & $250$    & \num{ 1.971e-10} & $367$    & \num{ 4.920e-12} \\
CUBE & $ (5,5)$ & \num{1e-07} & $415$    & \num{ 9.699e-14} & $272$    & \num{ 1.508e-13} \\
CUBE & $ (6,6)$ & \num{1e-01} & $127$    & \num{ 1.312e-02} & $56$    & \num{ 5.761e-02} \\
CUBE & $ (6,6)$ & \num{1e-03} & $162$    & \num{ 1.853e-04} & $82$    & \num{ 1.329e-04} \\
CUBE & $ (6,6)$ & \num{1e-05} & $832$    & \num{ 8.835e-07} & $460$    & \num{ 2.319e-06} \\
CUBE & $ (6,6)$ & \num{1e-07} & $958$    & \num{ 9.762e-14} & $758$    & \num{ 4.059e-14} \\
CUBE & $ (8,8)$ & \num{1e-01} & $168$    & \num{ 2.402e-01} & $63$    & \num{ 9.869e+01} \\
CUBE & $ (8,8)$ & \num{1e-03} & $185$    & \num{ 8.640e-06} & $87$    & \num{ 7.661e-04} \\
CUBE & $ (8,8)$ & \num{1e-05} & $621$    & \num{ 1.251e-05} & $263$    & \num{ 1.030e-04} \\
CUBE & $ (8,8)$ & \num{1e-07} & $3431$    & \num{ 6.217e-08} & $1763$    & \num{ 2.522e-07} \\
    \bottomrule
    \end{tabular}
    \caption{Benchmarking Problems Tested. $n$ is the number of variables and $m$ is the dimension of the residual vector.}
    \label{tab:ls_noise4}
\end{table}

\begin{table}[!htp] %NOISY CASE5
    \centering
    \footnotesize
    \begin{tabular}{ l r  r | r r   | r r}
        \toprule
        \multicolumn{3}{c}{ } &  \multicolumn{2}{|c|}{LMDER} & \multicolumn{2}{c}{DFOLS} \\
        \midrule
        Problem & $(n,m)$ &$\sigma_f$ & \#feval  & $\phi(x) - \phi^*$ &  \#feval   & $\phi(x) - \phi^*$ \\
        \midrule
MANCINO & $ (5,5)$ & \num{1e-01} & $47$    & \num{ 7.329e-02} & $48$    & \num{ 1.334e-02} \\
MANCINO & $ (5,5)$ & \num{1e-03} & $45$    & \num{ 7.341e-06} & $44$    & \num{ 5.405e-08} \\
MANCINO & $ (5,5)$ & \num{1e-05} & $39$    & \num{ 7.341e-10} & $33$    & \num{ 1.657e-12} \\
MANCINO & $ (5,5)$ & \num{1e-07} & $39$    & \num{ 7.342e-14} & $25$    & \num{ 3.807e-15} \\
MANCINO & $ (5,5)$ & \num{1e-01} & $47$    & \num{ 7.435e-02} & $58$    & \num{ 2.132e-02} \\
MANCINO & $ (5,5)$ & \num{1e-03} & $45$    & \num{ 7.511e-06} & $44$    & \num{ 1.457e-05} \\
MANCINO & $ (5,5)$ & \num{1e-05} & $45$    & \num{ 1.247e-09} & $27$    & \num{ 4.630e-10} \\
MANCINO & $ (5,5)$ & \num{1e-07} & $45$    & \num{ 8.751e-14} & $27$    & \num{ 4.120e-14} \\
MANCINO & $ (8,8)$ & \num{1e-01} & $72$    & \num{ 1.550e-01} & $82$    & \num{ 1.228e-01} \\
MANCINO & $ (8,8)$ & \num{1e-03} & $78$    & \num{ 1.130e-07} & $57$    & \num{ 8.045e-06} \\
MANCINO & $ (8,8)$ & \num{1e-05} & $60$    & \num{ 1.549e-09} & $46$    & \num{ 2.898e-10} \\
MANCINO & $ (8,8)$ & \num{1e-07} & $60$    & \num{ 1.549e-13} & $23$    & \num{ 7.222e-13} \\
MANCINO & $ (10,10)$ & \num{1e-01} & $109$    & \num{ 8.335e-05} & $82$    & \num{ 7.748e-03} \\
MANCINO & $ (10,10)$ & \num{1e-03} & $107$    & \num{ 8.191e-09} & $59$    & \num{ 8.847e-06} \\
MANCINO & $ (10,10)$ & \num{1e-05} & $74$    & \num{ 6.522e-10} & $45$    & \num{ 1.015e-10} \\
MANCINO & $ (10,10)$ & \num{1e-07} & $74$    & \num{ 6.526e-14} & $36$    & \num{ 5.372e-15} \\
MANCINO & $ (12,12)$ & \num{1e-01} & $114$    & \num{ 3.374e-04} & $107$    & \num{ 3.447e-02} \\
MANCINO & $ (12,12)$ & \num{1e-03} & $101$    & \num{ 3.354e-08} & $77$    & \num{ 8.807e-06} \\
MANCINO & $ (12,12)$ & \num{1e-05} & $101$    & \num{ 3.353e-12} & $60$    & \num{ 9.663e-10} \\
MANCINO & $ (12,12)$ & \num{1e-07} & $101$    & \num{ 3.357e-16} & $32$    & \num{ 9.721e-14} \\
MANCINO & $ (12,12)$ & \num{1e-01} & $114$    & \num{ 3.374e-04} & $126$    & \num{ 9.117e-02} \\
MANCINO & $ (12,12)$ & \num{1e-03} & $114$    & \num{ 3.348e-08} & $72$    & \num{ 9.369e-06} \\
MANCINO & $ (12,12)$ & \num{1e-05} & $101$    & \num{ 3.357e-12} & $35$    & \num{ 4.632e-09} \\
MANCINO & $ (12,12)$ & \num{1e-07} & $101$    & \num{ 3.452e-16} & $35$    & \num{ 2.607e-09} \\
HEART8LS & $ (8,8)$ & \num{1e-01} & $113$    & \num{ 6.289e-02} & $71$    & \num{ 1.356e-01} \\
HEART8LS & $ (8,8)$ & \num{1e-03} & $83$    & \num{ 1.244e-06} & $66$    & \num{ 3.717e-06} \\
HEART8LS & $ (8,8)$ & \num{1e-05} & $82$    & \num{ 1.508e-11} & $66$    & \num{ 3.928e-12} \\
HEART8LS & $ (8,8)$ & \num{1e-07} & $79$    & \num{ 1.167e-15} & $67$    & \num{ 1.275e-14} \\
HEART8LS & $ (8,8)$ & \num{1e-01} & $156$    & \num{ 5.632e+00} & $86$    & \num{ 5.270e+00} \\
HEART8LS & $ (8,8)$ & \num{1e-03} & $566$    & \num{ 7.222e-06} & $77$    & \num{ 4.911e+00} \\
HEART8LS & $ (8,8)$ & \num{1e-05} & $164$    & \num{ 1.102e-09} & $172$    & \num{ 4.794e+00} \\
HEART8LS & $ (8,8)$ & \num{1e-07} & $161$    & \num{ 5.788e-14} & $376$    & \num{ 4.428e+00} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l l | r r r | r r r}
\toprule
	&	&	Number of	&		&		&	Number of	&		&		\\
	&	Objective	&	Variables 	&	One-sided	&	Two-sided	&	Constraints 	&	Linear 	&  Nonlinear 	\\
Problem & Type & ($n$) & Bounds & Bounds & ($m$) & Ineq. & Ineq.\\
\midrule
BURKEHAN	&	quadratic	&	1	&	1	&	0	&	1	&	0	&	1	\\
CANTILVR	&	linear	&	5	&	5	&	0	&	1	&	0	&	1	\\
CB2	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
CB3	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
CHACONN1	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
CHACONN2	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
CRESC4	&	general	&	6	&	3	&	1	&	8	&	0	&	8	\\
CRESC50	&	general	&	6	&	3	&	1	&	100	&	0	&	100	\\
DEMBO7	&	quadratic	&	16	&	0	&	16	&	20	&	1	&	19	\\
DIPIGRI	&	general	&	7	&	0	&	0	&	4	&	0	&	4	\\
%DMN15102LS	&	no objective	&	66	&	0	&	0	&	0	&	0	&	0	\\
GIGOMEZ2	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
GIGOMEZ3	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
HALDMADS	&	linear	&	6	&	0	&	0	&	42	&	0	&	42	\\
HS100	&	general	&	7	&	0	&	0	&	4	&	0	&	4	\\
HS100MOD	&	general	&	7	&	0	&	0	&	4	&	0	&	4	\\
HS101	&	general	&	7	&	0	&	7	&	5	&	0	&	5	\\
HS102	&	general	&	7	&	0	&	7	&	5	&	0	&	5	\\
HS103	&	general	&	7	&	0	&	7	&	5	&	0	&	5	\\
HS104	&	general	&	8	&	0	&	8	&	5	&	0	&	5	\\
HS13	&	quadratic	&	2	&	2	&	0	&	1	&	0	&	1	\\
HS34	&	linear	&	3	&	0	&	3	&	2	&	0	&	2	\\
HS64	&	general	&	3	&	3	&	0	&	1	&	0	&	1	\\
HS66	&	linear	&	3	&	0	&	3	&	2	&	0	&	2	\\
HS67	&	general	&	3	&	0	&	3	&	14	&	0	&	14	\\
HS72	&	linear	&	4	&	0	&	4	&	2	&	0	&	2	\\
HS85	&	general	&	5	&	0	&	5	&	21	&	1	&	20	\\
HS88	&	quadratic	&	2	&	0	&	0	&	1	&	0	&	1	\\
HS89	&	quadratic	&	3	&	0	&	0	&	1	&	0	&	1	\\
HS90	&	quadratic	&	4	&	0	&	0	&	1	&	0	&	1	\\
HS91	&	quadratic	&	5	&	0	&	0	&	1	&	0	&	1	\\
HS92	&	quadratic	&	6	&	0	&	0	&	1	&	0	&	1	\\
HS93	&	general	&	6	&	6	&	0	&	2	&	0	&	2	\\
MADSEN	&	linear	&	3	&	0	&	0	&	6	&	0	&	6	\\
MATRIX2	&	quadratic	&	6	&	4	&	0	&	2	&	0	&	2	\\
%MGH17SLS	&	no objective	&	5	&	0	&	0	&	0	&	0	&	0	\\
MINMAXBD	&	linear	&	5	&	0	&	0	&	20	&	0	&	20	\\
POLAK1	&	linear	&	3	&	0	&	0	&	2	&	0	&	2	\\
POLAK2	&	linear	&	11	&	0	&	0	&	2	&	0	&	2	\\
POLAK3	&	linear	&	12	&	0	&	0	&	10	&	0	&	10	\\
POLAK5	&	linear	&	3	&	0	&	0	&	2	&	0	&	2	\\
POLAK6	&	linear	&	5	&	0	&	0	&	4	&	0	&	4	\\
S365	&	quadratic	&	7	&	4	&	0	&	5	&	0	&	5	\\
S365MOD	&	quadratic	&	7	&	4	&	0	&	5	&	0	&	5	\\
SNAKE	&	linear	&	2	&	0	&	0	&	2	&	0	&	2	\\
SPIRAL	&	linear	&	3	&	0	&	0	&	2	&	0	&	2	\\
SYNTHES1	&	general	&	6	&	0	&	6	&	6	&	4	&	2	\\
TWOBARS	&	general	&	2	&	0	&	2	&	2	&	0	&	2	\\
WOMFLET	&	linear	&	3	&	0	&	0	&	3	&	0	&	3	\\
\bottomrule
\end{tabular}
\begin{tabular}{l l | l r r}
\toprule
Problem & SIF Parameter & Testing Name & $d$ & $m$ \\
\midrule
SVANBERG & $N=10$ & SVANBERGN10 & 10 & 10\\
SVANBERG & $N=50$ & SVANBERGN50 & 50 & 50\\
SVANBERG & $N=100$ & SVANBERGN100 & 100 & 100\\
SVANBERG & $N=500$ & SVANBERGN500 & 500 & 500\\
\midrule
READING4 & $N=2$ & READING4N2 & 2 & 2\\
READING4 & $N=50$ & READING4N50 & 50 & 50\\
READING4 & $N=100$ & READING4N100 & 100 & 100\\
READING4 & $N=500$ & READING4N500& 500 & 500\\
\midrule
COSHFUN & $M=3$ & COSHFUNM3 & 10 & 3\\
COSHFUN & $M=8$ & COSHFUNM8 & 25 & 8\\
COSHFUN & $M=14$ & COSHFUNM14 & 43 & 14\\
COSHFUN & $M=20$ & COSHFUNM20 & 61 & 20\\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{r |l l l l l | l l l l l}
\toprule
 & \multicolumn{5}{c}{KNITRO} & \multicolumn{5}{c}{COBYLA} \\
\midrule 
$\sigma_f$ &	$0.0$ &	1e-07	&	1e-05	&	1e-03	&	1e-01	&	$0.0$ &	1.00e-07	&	1.00e-05	&	1.00e-03	&	1.00e-01	\\
\midrule
CB3	&	4.92e-12	&	1.00e-08	&	2.00e-06	&	1.35e-04	&	1.51e-01	&	8.36e-12	&	1.00e-08	&	6.00e-06	&	1.10e-03	&	2.97e-01	\\
CHACONN2	&	1.72e-12	&	1.00e-08	&	1.60e-05	&	3.80e-04	&	8.27e-02	&	1.72e-12	&	1.00e-08	&	3.00e-06	&	1.01e-03	&	f	\\
GIGOMEZ3	&	9.80e-13	&	1.00e-08	&	2.00e-06	&	1.35e-04	&	1.62e-01	&	9.80e-13	&	1.00e-08	&	1.00e-05	&	9.30e-05	&	f	\\
HS100	&	2.05e-12	&	2.37e-06	&	2.14e-04	&	1.34e-02	&	2.16e+00	&	5.87e-07	&	1.63e-06	&	9.62e-04	&	3.13e-02	&	3.65e-02	\\
DIPIGRI	&	4.09e-12	&	3.24e-05	&	1.87e-04	&	1.25e-02	&	1.98e+00	&	2.05e-12	&	1.63e-06	&	4.23e-04	&	3.21e-02	&	9.14e-01	\\
HS93	&	3.90e-09	&	4.34e-03	&	6.21e-02	&	2.49e-01	&	2.69e+00	&	3.96e-05	&	1.52e-01	&	4.88e-01	&	1.79e+00	&	1.99e+00	\\
HS64	&	2.28e-09	&	4.29e-05	&	3.10e-03	&	4.90e+00	&	8.78e+02	&	2.28e-09	&	2.62e-04	&	7.11e-02	&	f	&	f	\\
POLAK3	&	1.00e-12	&	6.51e-07	&	2.13e-04	&	4.39e-03	&	f	&	1.01e-12	&	5.65e-06	&	3.58e-04	&	4.13e-04	&	f	\\
POLAK1	&	1.00e-12	&	1.72e-07	&	6.17e-06	&	1.53e-03	&	2.62e+00	&	9.90e-13	&	1.72e-07	&	1.17e-06	&	3.40e-02	&	5.15e+00	\\
HS104	&	1.05e-11	&	5.36e-05	&	1.30e-02	&	2.99e-02	&	6.63e-01	&	1.05e-11	&	1.55e-03	&	1.38e-02	&	1.37e-01	&	2.74e+00	\\
HS100MOD	&	1.02e-12	&	2.01e-05	&	2.48e-04	&	2.06e-02	&	1.34e+00	&	1.02e-12	&	1.11e-07	&	2.13e-04	&	8.63e-03	&	1.20e+00	\\
TWOBARS	&	1.51e-12	&	4.18e-07	&	1.14e-05	&	1.39e-04	&	9.27e-02	&	1.51e-12	&	4.18e-07	&	1.54e-04	&	1.56e-03	&	5.86e-02	\\
HS85	&	6.00e-14	&	3.12e-07	&	3.12e-07	&	5.72e-03	&	9.27e-01	&	4.51e-06	&	3.12e-07	&	6.88e-07	&	4.82e-01	&	9.59e-01	\\
CB2	&	3.70e-13	&	5.06e-07	&	4.49e-06	&	5.47e-04	&	2.05e-01	&	3.70e-13	&	4.94e-07	&	3.49e-06	&	8.49e-06	&	f	\\
CHACONN1	&	8.80e-13	&	4.94e-07	&	6.49e-06	&	3.96e-03	&	1.34e-01	&	1.07e-12	&	4.94e-07	&	1.51e-06	&	6.81e-04	&	2.44e-02	\\
MADSEN	&	1.00e-12	&	5.64e-07	&	7.56e-06	&	1.11e-04	&	2.58e-01	&	1.01e-12	&	5.64e-07	&	6.44e-06	&	2.90e-04	&	2.66e-01	\\
HS66	&	8.64e-13	&	2.74e-07	&	1.37e-05	&	6.56e-04	&	2.53e-02	&	8.64e-13	&	2.74e-07	&	4.27e-06	&	5.23e-04	&	9.11e-03	\\
MINMAXBD	&	1.01e-12	&	3.21e-07	&	5.63e-05	&	3.75e-03	&	f	&	2.52e-10	&	3.21e-07	&	2.03e-05	&	1.65e-04	&	1.31e+01	\\
CANTILVR	&	4.40e-13	&	3.61e-07	&	1.64e-06	&	1.72e-03	&	1.91e-01	&	4.40e-13	&	6.39e-07	&	7.16e-05	&	8.57e-03	&	f	\\
HS92	&	1.06e-09	&	1.16e-02	&	1.18e-01	&	f	&	9.97e-01	&	1.40e-07	&	5.02e-03	&	2.51e-01	&	2.14e+00	&	1.07e+00	\\
HALDMADS	&	9.94e-13	&	3.71e-07	&	1.06e-05	&	7.51e-03	&	2.53e-01	&	9.52e-06	&	3.66e-05	&	5.66e-05	&	4.94e-04	&	f	\\
HS34	&	2.89e-13	&	4.45e-07	&	2.55e-06	&	4.24e-04	&	6.93e-01	&	3.92e-09	&	4.45e-07	&	1.24e-05	&	1.82e-03	&	8.34e-01	\\
HS90	&	1.06e-09	&	1.09e-04	&	6.99e-01	&	f	&	5.73e-01	&	2.18e-04	&	7.24e-03	&	3.13e-01	&	1.30e+00	&	1.03e+00	\\
SNAKE	&	7.96e-13	&	f	&	2.28e+00	&	4.51e+01	&	8.35e+00	&	6.74e-07	&	2.12e-02	&	3.24e-02	&	3.56e-02	&	1.28e+00	\\
HS72	&	0.00e+00	&	6.83e-02	&	2.53e+01	&	3.78e+02	&	f	&	0.00e+00	&	1.63e-02	&	f	&	f	&	f	\\
GIGOMEZ2	&	0.00e+00	&	4.94e-07	&	1.15e-05	&	3.21e-04	&	7.78e-02	&	0.00e+00	&	4.94e-07	&	2.95e-05	&	9.14e-04	&	1.04e-01	\\
SYNTHES1	&	0.00e+00	&	2.39e-06	&	7.39e-06	&	6.80e-03	&	1.22e+00	&	4.00e-15	&	2.61e-06	&	7.98e-02	&	8.49e-02	&	1.10e+00	\\
HS88	&	1.10e-13	&	1.29e-04	&	3.85e-02	&	4.04e-01	&	1.32e+00	&	4.08e-12	&	1.76e-04	&	1.82e-01	&	7.87e-01	&	1.13e+00	\\
HS13	&	2.97e-08	&	1.08e-02	&	4.54e-02	&	1.43e-01	&	6.42e-01	&	1.28e-04	&	6.70e-03	&	2.95e-02	&	1.15e-01	&	1.38e+00	\\
MATRIX2	&	7.93e-16	&	1.00e-08	&	1.10e-05	&	3.63e-03	&	7.53e-02	&	3.82e-17	&	1.00e-08	&	3.80e-05	&	2.52e-03	&	1.19e+00	\\
WOMFLET	&	7.89e-13	&	2.90e-05	&	1.39e-03	&	8.39e-03	&	6.25e+00	&	7.89e-13	&	1.00e-08	&	2.00e-06	&	3.12e-03	&	3.34e+00	\\
S365	&	0.00e+00	&	1.00e-08	&	1.00e-08	&	1.00e-08	&	1.00e-08	&	8.89e-35	&	1.00e-08	&	1.00e-08	&	1.00e-08	&	1.00e-08	\\
\bottomrule
\end{tabular}
\begin{tabular}{r |l l l l l | l l l l l}
\toprule
 & \multicolumn{5}{c}{KNITRO} & \multicolumn{5}{c}{COBYLA} \\
\midrule 
	$\sigma_f$ & $0.0$ &	1e-07	&	1e-05	&	1e-03	&	1e-01	&	$0.0$ &	1.00e-07	&	1.00e-05	&	1.00e-03	&	1.00e-01	\\
\midrule
CB3	&	2.22e-16	&	0.00e+00	&	0.00e+00	&	7.50e-05	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.20e-05	&	0.00e+00	&	3.71e-02	\\
CHACONN2	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.22e-04	&	2.54e-01	&	0.00e+00	&	0.00e+00	&	5.00e-06	&	0.00e+00	&	1.53e+00	\\
GIGOMEZ3	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	7.50e-05	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	3.32e-04	&	5.89e-01	\\
HS100	&	0.00e+00	&	5.00e-06	&	2.10e-05	&	6.18e-04	&	1.01e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.67e-01	\\
DIPIGRI	&	2.84e-14	&	3.10e-05	&	3.00e-06	&	5.53e-04	&	1.38e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	\\
HS93	&	4.44e-16	&	0.00e+00	&	1.00e-05	&	1.03e-03	&	1.13e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	\\
HS64	&	0.00e+00	&	0.00e+00	&	1.00e-05	&	2.18e-03	&	4.96e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.82e-01	&	4.97e+00	\\
POLAK3	&	3.89e-16	&	1.00e-06	&	8.00e-06	&	1.34e-03	&	5.56e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	8.60e-03	&	8.72e+00	\\
POLAK1	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	2.54e-04	&	6.74e-02	&	0.00e+00	&	0.00e+00	&	1.10e-05	&	9.15e-04	&	9.40e-02	\\
HS104	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.04e-03	&	2.81e-01	&	0.00e+00	&	0.00e+00	&	3.00e-06	&	2.80e-02	&	3.70e-01	\\
HS100MOD	&	0.00e+00	&	0.00e+00	&	2.80e-05	&	3.91e-04	&	1.77e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	7.18e-02	\\
TWOBARS	&	0.00e+00	&	0.00e+00	&	9.00e-06	&	1.28e-03	&	1.86e-02	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.04e-03	&	1.40e-01	\\
HS85	&	7.11e-15	&	1.00e-06	&	7.00e-06	&	1.52e-04	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.41e-03	&	0.00e+00	\\
CB2	&	1.11e-16	&	0.00e+00	&	1.40e-05	&	0.00e+00	&	1.15e-02	&	0.00e+00	&	0.00e+00	&	6.00e-06	&	1.02e-03	&	1.10e+00	\\
CHACONN1	&	0.00e+00	&	1.00e-06	&	1.40e-05	&	0.00e+00	&	2.43e-03	&	0.00e+00	&	0.00e+00	&	2.00e-06	&	7.34e-04	&	2.38e-02	\\
MADSEN	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	4.89e-04	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.00e-05	&	3.03e-04	&	0.00e+00	\\
HS66	&	4.44e-16	&	0.00e+00	&	3.00e-06	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	5.00e-06	&	1.21e-03	&	4.57e-02	\\
MINMAXBD	&	6.17e-14	&	2.20e-05	&	1.90e-05	&	2.96e-04	&	4.65e+02	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.53e-03	&	0.00e+00	\\
CANTILVR	&	3.61e-16	&	0.00e+00	&	8.00e-06	&	0.00e+00	&	5.74e-02	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	2.47e+00	\\
HS92	&	4.60e-17	&	0.00e+00	&	2.58e-04	&	1.33e-01	&	1.35e-01	&	0.00e+00	&	0.00e+00	&	6.73e-04	&	1.04e-03	&	7.11e-02	\\
HALDMADS	&	4.44e-16	&	2.00e-06	&	1.40e-05	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	1.50e-05	&	9.94e-04	&	1.82e+01	\\
HS34	&	4.44e-16	&	0.00e+00	&	6.00e-06	&	0.00e+00	&	1.15e-01	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	\\
HS90	&	0.00e+00	&	0.00e+00	&	1.20e-05	&	1.33e-01	&	1.40e-01	&	0.00e+00	&	0.00e+00	&	1.07e-03	&	6.30e-05	&	1.20e-01	\\
SNAKE	&	1.02e-16	&	1.70e-03	&	2.12e-04	&	2.90e-03	&	1.87e-01	&	0.00e+00	&	1.00e-06	&	3.00e-06	&	3.27e-04	&	3.65e-01	\\
HS72	&	1.73e-18	&	0.00e+00	&	7.31e-04	&	4.62e-02	&	5.76e-01	&	4.77e-18	&	0.00e+00	&	7.94e-03	&	3.47e-01	&	3.26e+00	\\
GIGOMEZ2	&	2.22e-16	&	2.00e-06	&	0.00e+00	&	6.68e-04	&	1.78e-01	&	1.11e-16	&	0.00e+00	&	0.00e+00	&	1.29e-03	&	0.00e+00	\\
SYNTHES1	&	0.00e+00	&	1.00e-06	&	5.00e-06	&	0.00e+00	&	2.09e-01	&	1.54e-23	&	0.00e+00	&	0.00e+00	&	0.00e+00	&	0.00e+00	\\
HS88	&	0.00e+00	&	0.00e+00	&	4.40e-05	&	2.05e-03	&	1.26e-01	&	2.09e-17	&	0.00e+00	&	3.57e-04	&	1.82e-02	&	1.47e-01	\\
HS13	&	2.61e-13	&	0.00e+00	&	1.20e-05	&	4.07e-04	&	6.52e-02	&	1.07e-27	&	0.00e+00	&	3.00e-06	&	0.00e+00	&	0.00e+00	\\
MATRIX2	&	3.60e-17	&	0.00e+00	&	9.00e-06	&	7.30e-04	&	2.95e-02	&	5.20e-18	&	0.00e+00	&	6.00e-06	&	3.17e-04	&	0.00e+00	\\
WOMFLET	&	5.89e-10	&	1.50e-05	&	1.00e-06	&	4.53e-04	&	5.05e-02	&	8.99e-18	&	0.00e+00	&	5.00e-06	&	0.00e+00	&	0.00e+00	\\
S365	&	1.72e-07	&	0.00e+00	&	2.00e-06	&	6.43e-04	&	6.98e-03	&	4.35e-17	&	0.00e+00	&	7.00e-06	&	1.70e-04	&	1.72e-02	\\
\bottomrule
\end{tabular}
\begin{tabular}{r |l l l| l l l | l l l | l l l}
\toprule
& \multicolumn{6}{|c|}{$\tau=10^{-6}$} & \multicolumn{6}{|c}{$\tau=10^{-2}$}\\
\midrule
& \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c|}{COBYLA} & \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c}{COBYLA} \\
problem	&	$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	&		$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	\\
\midrule
CB3	&	2.000000	&	0.00e+00	&	35	&	2.000000	&	0.00e+00	&	30	&	1.9999980	&	6.00e-06	&	30	&	2.000030	&	1.20e-05	&	20	\\
CHACONN2	&	1.999998	&	6.00e-06	&	30	&	2.000000	&	0.00e+00	&	29	&	1.9999980	&	6.00e-06	&	30	&	1.999631	&	5.01e-04	&	22	\\
GIGOMEZ3	&	2.000000	&	0.00e+00	&	35	&	2.000000	&	0.00e+00	&	24	&	2.0000000	&	0.00e+00	&	35	&	2.000000	&	0.00e+00	&	24	\\
HS100	&	680.630087	&	8.00e-06	&	173	&	680.630055	&	1.15e-04	&	125	&	680.7482460	&	0.00e+00	&	75	&	680.707367	&	0.00e+00	&	87	\\
DIPIGRI	&	680.630025	&	3.10e-05	&	189	&	680.630055	&	2.80e-05	&	205	&	680.7513980	&	0.00e+00	&	75	&	680.638226	&	2.42e-04	&	114	\\
HS93	&	135.080301	&	1.00e-06	&	650	&	135.092558	&	2.00e-06	&	f	&	135.0937190	&	1.00e-06	&	477	&	135.080622	&	5.37e-04	&	535	\\
HS64	&	6299.795253	&	2.10e-05	&	77	&	6300.065790	&	1.20e-05	&	312	&	6688.2748180	&	5.70e-05	&	30	&	6704.980195	&	1.24e-04	&	238	\\
POLAK3	&	5.933006	&	1.00e-06	&	357	&	5.933005	&	1.19e-04	&	1333	&	5.9332460	&	1.55e-04	&	268	&	5.939929	&	0.00e+00	&	1220	\\
POLAK1	&	2.718281	&	1.00e-06	&	50	&	2.718279	&	9.00e-06	&	251	&	2.7182600	&	5.50e-05	&	45	&	2.743571	&	7.00e-05	&	216	\\
HS104	&	3.951218	&	0.00e+00	&	305	&	3.952662	&	1.00e-06	&	f	&	3.9535870	&	1.20e-05	&	198	&	3.953450	&	4.63e-04	&	353	\\
HS100MOD	&	678.679616	&	5.42e-04	&	146	&	678.679644	&	7.50e-05	&	179	&	678.7677270	&	4.00e-06	&	110	&	678.849653	&	0.00e+00	&	83	\\
TWOBARS	&	1.508653	&	0.00e+00	&	55	&	1.508652	&	0.00e+00	&	40	&	1.5086550	&	3.00e-06	&	45	&	1.508930	&	0.00e+00	&	21	\\
HS85	&	-2.215605	&	0.00e+00	&	152	&	-2.215605	&	9.00e-06	&	246	&	-2.2156220	&	5.41e-04	&	145	&	-2.206122	&	0.00e+00	&	233	\\
CB2	&	1.952224	&	2.00e-06	&	57	&	1.952225	&	1.00e-06	&	48	&	1.9522210	&	4.00e-06	&	52	&	1.960966	&	0.00e+00	&	22	\\
CHACONN1	&	1.952225	&	1.00e-06	&	40	&	1.952225	&	1.00e-06	&	37	&	1.9521680	&	8.20e-05	&	35	&	1.955056	&	0.00e+00	&	20	\\
MADSEN	&	0.616433	&	0.00e+00	&	58	&	0.616432	&	4.74e-04	&	32	&	0.6164330	&	0.00e+00	&	58	&	0.616264	&	5.11e-04	&	31	\\
HS66	&	0.518164	&	0.00e+00	&	33	&	0.518163	&	0.00e+00	&	37	&	0.5186740	&	0.00e+00	&	21	&	0.518026	&	3.71e-04	&	26	\\
MINMAXBD	&	115.706388	&	1.17e-04	&	485	&	115.706134	&	4.03e-04	&	783	&	115.7063880	&	1.17e-04	&	485	&	115.919506	&	0.00e+00	&	741	\\
CANTILVR	&	1.339957	&	0.00e+00	&	211	&	1.339958	&	3.80e-05	&	131	&	1.3415130	&	0.00e+00	&	187	&	1.347590	&	0.00e+00	&	107	\\
HS92	&	1.374297	&	0.00e+00	&	f	&	1.367672	&	0.00e+00	&	139	&	1.3742970	&	0.00e+00	&	f	&	1.366663	&	2.00e-06	&	117	\\
HALDMADS	&	0.000121	&	6.00e-06	&	78	&	0.000159	&	1.00e-06	&	f	&	0.0001210	&	6.00e-06	&	78	&	0.000159	&	1.00e-06	&	f	\\
HS34	&	-0.834033	&	1.00e-06	&	54	&	-0.834032	&	0.00e+00	&	34	&	-0.8320120	&	0.00e+00	&	44	&	-0.834016	&	0.00e+00	&	25	\\
HS90	&	1.362766	&	0.00e+00	&	326	&	1.368155	&	1.00e-06	&	f	&	1.3608930	&	2.00e-06	&	206	&	1.360847	&	1.10e-05	&	156	\\
SNAKE	&	-22.242365	&	1.70e-03	&	f	&	-0.021173	&	2.00e-06	&	f	&	-22.2423650	&	1.70e-03	&	f	&	-0.021173	&	2.00e-06	&	f	\\
HS72	&	727.747619	&	0.00e+00	&	f	&	727.695652	&	0.00e+00	&	870	&	721.1362080	&	3.33e-04	&	66	&	720.999346	&	3.14e-04	&	815	\\
GIGOMEZ2	&	1.952224	&	1.00e-06	&	64	&	1.952225	&	1.80e-05	&	46	&	1.9520790	&	2.15e-04	&	59	&	1.952432	&	0.00e+00	&	31	\\
SYNTHES1	&	0.759272	&	1.60e-05	&	64	&	0.759285	&	1.00e-06	&	53	&	0.7591430	&	1.95e-04	&	56	&	0.785862	&	1.00e-06	&	30	\\
HS88	&	1.362528	&	0.00e+00	&	331	&	1.362528	&	0.00e+00	&	114	&	1.3581270	&	5.00e-06	&	240	&	1.354190	&	8.00e-06	&	93	\\
HS13	&	0.989068	&	0.00e+00	&	97	&	1.006571	&	0.00e+00	&	f	&	1.1183300	&	0.00e+00	&	36	&	1.138030	&	0.00e+00	&	19	\\
MATRIX2	&	0.000000	&	0.00e+00	&	153	&	0.000001	&	0.00e+00	&	113	&	0.0000000	&	0.00e+00	&	153	&	0.000001	&	0.00e+00	&	113	\\
WOMFLET	&	0.000029	&	1.50e-05	&	f	&	0.000006	&	6.00e-05	&	121	&	0.0230460	&	4.21e-04	&	81	&	0.000468	&	3.02e-04	&	68	\\
S365	&	0.000000	&	5.41e-04	&	54	&	0.000000	&	3.13e-04	&	48	&	0.0000000	&	5.41e-04	&	54	&	0.000000	&	3.13e-04	&	48	\\
\bottomrule
\end{tabular}
\begin{tabular}{r |l l l| l l l | l l l | l l l}
\toprule
& \multicolumn{6}{|c|}{$\tau=10^{-6}$} & \multicolumn{6}{|c}{$\tau=10^{-2}$}\\
\midrule
& \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c|}{COBYLA} & \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c}{COBYLA} \\
problem	&	$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	&		$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	\\
\midrule
CB3	&	2.000003	&	0.00e+00	&	47	&	2.000000	&	8.00e-06	&	32	&	1.999981	&	2.50e-05	&	30	&	2.000031	&	1.10e-05	&	20	\\
CHACONN2	&	2.000006	&	4.00e-06	&	45	&	2.000001	&	2.79e-04	&	31	&	1.999999	&	1.90e-05	&	30	&	1.999624	&	5.08e-04	&	22	\\
GIGOMEZ3	&	2.000003	&	0.00e+00	&	47	&	2.000003	&	1.26e-03	&	25	&	2.000003	&	0.00e+00	&	47	&	2.000003	&	1.26e-03	&	25	\\
HS100	&	680.630284	&	9.00e-06	&	160	&	680.630275	&	1.47e-04	&	152	&	680.849165	&	0.00e+00	&	46	&	680.757842	&	1.82e-03	&	56	\\
DIPIGRI	&	680.630221	&	7.00e-06	&	149	&	680.630243	&	5.00e-05	&	164	&	680.817892	&	1.54e-03	&	56	&	680.718994	&	3.36e-04	&	58	\\
HS93	&	135.138021	&	1.00e-05	&	229	&	135.416906	&	1.60e-05	&	f	&	135.133971	&	1.16e-03	&	66	&	135.416906	&	1.60e-05	&	f	\\
HS64	&	6299.871889	&	0.00e+00	&	66	&	6299.950263	&	2.61e-03	&	308	&	6708.036271	&	2.43e-03	&	25	&	6669.894009	&	2.09e-03	&	246	\\
POLAK3	&	5.933216	&	8.00e-06	&	313	&	5.933217	&	7.40e-05	&	2303	&	5.932429	&	3.09e-03	&	270	&	5.943411	&	4.15e-03	&	2186	\\
POLAK1	&	2.718282	&	6.00e-06	&	50	&	2.718280	&	1.20e-05	&	269	&	2.718182	&	9.00e-04	&	45	&	2.743588	&	4.30e-05	&	230	\\
HS104	&	3.964210	&	0.00e+00	&	170	&	3.963888	&	1.04e-04	&	f	&	3.964996	&	3.71e-04	&	109	&	3.965500	&	9.61e-04	&	113	\\
HS100MOD	&	678.679887	&	1.30e-05	&	193	&	678.679885	&	5.49e-04	&	122	&	678.947334	&	1.28e-03	&	73	&	678.953589	&	0.00e+00	&	52	\\
TWOBARS	&	1.508641	&	9.00e-06	&	155	&	1.508665	&	1.90e-05	&	f	&	1.508463	&	1.28e-04	&	41	&	1.508969	&	0.00e+00	&	21	\\
HS85	&	-2.215605	&	1.70e-05	&	106	&	-2.215605	&	3.30e-05	&	243	&	-2.215628	&	6.85e-04	&	99	&	-2.206170	&	8.10e-05	&	235	\\
CB2	&	1.952220	&	1.40e-05	&	60	&	1.952219	&	7.00e-06	&	64	&	1.957493	&	6.23e-04	&	44	&	1.960991	&	0.00e+00	&	22	\\
CHACONN1	&	1.952218	&	1.40e-05	&	58	&	1.952220	&	1.40e-05	&	42	&	1.952172	&	6.10e-05	&	35	&	1.955070	&	0.00e+00	&	20	\\
MADSEN	&	0.616425	&	9.00e-06	&	146	&	0.616425	&	1.17e-04	&	40	&	0.616422	&	2.61e-04	&	49	&	0.613403	&	3.27e-03	&	20	\\
HS66	&	0.518177	&	3.00e-06	&	f	&	0.518158	&	1.00e-05	&	37	&	0.518164	&	3.50e-05	&	32	&	0.518055	&	1.87e-03	&	19	\\
MINMAXBD	&	115.706237	&	5.45e-04	&	926	&	115.705937	&	1.72e-03	&	779	&	115.705316	&	2.33e-03	&	919	&	122.679517	&	0.00e+00	&	719	\\
CANTILVR	&	1.339958	&	8.00e-06	&	149	&	1.339959	&	3.30e-05	&	151	&	1.338856	&	2.67e-03	&	91	&	1.342286	&	4.59e-03	&	111	\\
HS92	&	1.244708	&	2.58e-04	&	f	&	1.112153	&	6.73e-04	&	140	&	1.244708	&	2.58e-04	&	f	&	1.109888	&	7.50e-04	&	68	\\
HALDMADS	&	0.000133	&	1.40e-05	&	101	&	0.000179	&	1.40e-05	&	f	&	0.000133	&	1.40e-05	&	101	&	0.000135	&	5.10e-05	&	77	\\
HS34	&	-0.834035	&	6.00e-06	&	52	&	-0.834035	&	3.20e-05	&	32	&	-0.833901	&	0.00e+00	&	36	&	-0.834014	&	0.00e+00	&	25	\\
HS90	&	2.061544	&	1.20e-05	&	f	&	1.049278	&	1.07e-03	&	118	&	2.061544	&	1.20e-05	&	f	&	1.049423	&	1.07e-03	&	72	\\
SNAKE	&	-2.275095	&	2.12e-04	&	87	&	-0.032419	&	3.00e-06	&	f	&	-2.269176	&	2.34e-04	&	69	&	-0.032419	&	3.00e-06	&	f	\\
HS72	&	702.418590	&	7.31e-04	&	f	&	528.392603	&	7.94e-03	&	f	&	702.418590	&	7.31e-04	&	f	&	528.392603	&	7.94e-03	&	f	\\
GIGOMeZ2	&	1.952237	&	0.00e+00	&	81	&	1.952209	&	1.80e-05	&	f	&	1.952214	&	1.60e-03	&	49	&	1.952439	&	0.00e+00	&	31	\\
SYNTHES1	&	0.759275	&	6.00e-06	&	122	&	0.759278	&	2.40e-05	&	113	&	0.758501	&	1.34e-04	&	56	&	0.839094	&	0.00e+00	&	29	\\
HS88	&	1.324205	&	4.40e-05	&	f	&	1.180569	&	3.57e-04	&	67	&	1.324205	&	4.40e-05	&	f	&	1.177325	&	3.68e-04	&	47	\\
HS13	&	0.954433	&	1.20e-05	&	331	&	1.029338	&	5.00e-06	&	f	&	1.089502	&	0.00e+00	&	36	&	1.138525	&	0.00e+00	&	19	\\
MATRIX2	&	0.000012	&	9.00e-06	&	135	&	0.000038	&	6.00e-06	&	f	&	0.000012	&	9.00e-06	&	135	&	0.000038	&	6.00e-06	&	f	\\
WOMFLET	&	0.001388	&	1.00e-06	&	f	&	-0.000003	&	2.33e-03	&	80	&	0.017147	&	1.63e-03	&	90	&	0.001884	&	1.73e-04	&	68	\\
S365	&	0.000000	&	6.32e-04	&	54	&	0.000000	&	5.30e-03	&	36	&	0.000000	&	6.32e-04	&	54	&	0.000000	&	5.30e-03	&	36	\\
\bottomrule
\end{tabular}
\begin{tabular}{r |l l l| l l l | l l l | l l l}
\toprule
& \multicolumn{6}{|c|}{$\tau=10^{-6}$} & \multicolumn{6}{|c}{$\tau=10^{-2}$}\\
\midrule
& \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c|}{COBYLA} & \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c}{COBYLA} \\
problem	&	$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	&		$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	\\
\midrule
CB3	&	2.000135	&	7.50e-05	&	57	&	2.001105	&	0.00e+00	&	f	&	1.991529	&	1.86e-02	&	25	&	1.999922	&	9.37e-04	&	17	\\
CHACONN2	&	2.000382	&	1.20e-04	&	30	&	2.000360	&	1.84e-03	&	f	&	1.989816	&	2.59e-02	&	25	&	2.007665	&	3.71e-02	&	19	\\
GIGOMEZ3	&	2.000135	&	7.50e-05	&	f	&	1.999908	&	3.32e-04	&	35	&	2.000135	&	7.50e-05	&	f	&	1.999908	&	3.32e-04	&	35	\\
HS100	&	680.643454	&	6.18e-04	&	118	&	680.653293	&	2.80e-03	&	f	&	680.862278	&	2.56e-03	&	47	&	680.751163	&	1.19e-02	&	46	\\
DIPIGRI	&	680.642602	&	5.53e-04	&	146	&	680.653238	&	2.48e-03	&	f	&	680.858601	&	0.00e+00	&	47	&	680.938844	&	1.37e-02	&	46	\\
HS93	&	135.324499	&	1.03e-03	&	126	&	136.540776	&	7.65e-03	&	f	&	135.323447	&	3.39e-03	&	35	&	136.540776	&	7.65e-03	&	f	\\
HS64	&	6294.941500	&	2.18e-03	&	74	&	6307.172876	&	1.82e-01	&	f	&	6746.496044	&	5.01e-02	&	20	&	6307.172876	&	1.82e-01	&	f	\\
POLAK3	&	5.937398	&	1.34e-03	&	f	&	5.932593	&	8.61e-03	&	1645	&	5.954694	&	7.66e-03	&	252	&	5.909504	&	3.84e-02	&	1510	\\
POLAK1	&	2.719811	&	2.51e-04	&	86	&	2.752280	&	9.16e-04	&	f	&	2.723341	&	7.78e-04	&	36	&	2.736065	&	3.33e-02	&	231	\\
HS104	&	3.981084	&	1.04e-03	&	174	&	4.087923	&	2.80e-02	&	f	&	3.981888	&	9.32e-04	&	154	&	4.087923	&	2.80e-02	&	f	\\
HS100MOD	&	678.700188	&	3.91e-04	&	f	&	678.688238	&	0.00e+00	&	99	&	678.964451	&	3.27e-03	&	73	&	678.817053	&	2.85e-02	&	61	\\
TWOBARS	&	1.508513	&	1.28e-03	&	f	&	1.507091	&	1.04e-03	&	27	&	1.508513	&	1.28e-03	&	f	&	1.507577	&	1.34e-02	&	21	\\
HS85	&	-2.209889	&	1.52e-04	&	271	&	-1.733123	&	1.41e-03	&	f	&	-2.211306	&	1.94e-02	&	127	&	-1.733123	&	1.41e-03	&	f	\\
CB2	&	1.952771	&	0.00e+00	&	f	&	1.952216	&	1.02e-03	&	45	&	1.943877	&	1.91e-02	&	51	&	1.956972	&	0.00e+00	&	23	\\
CHACONN1	&	1.956186	&	0.00e+00	&	f	&	1.952905	&	7.34e-04	&	23	&	1.949855	&	4.28e-02	&	46	&	1.934334	&	2.62e-02	&	15	\\
MADSEN	&	0.616321	&	4.89e-04	&	f	&	0.616142	&	3.03e-04	&	35	&	0.619826	&	0.00e+00	&	68	&	0.612382	&	1.21e-02	&	26	\\
HS66	&	0.518819	&	0.00e+00	&	f	&	0.517640	&	1.21e-03	&	48	&	0.518819	&	0.00e+00	&	f	&	0.518165	&	1.35e-02	&	13	\\
MINMAXBD	&	115.710191	&	2.96e-04	&	f	&	115.706307	&	4.03e-02	&	756	&	115.703385	&	1.16e-02	&	538	&	121.478546	&	2.68e-02	&	717	\\
CANTILVR	&	1.341675	&	0.00e+00	&	141	&	1.347345	&	3.04e-03	&	f	&	1.343901	&	5.05e-03	&	84	&	1.336533	&	4.03e-02	&	145	\\
HS92	&	0.003678	&	1.33e-01	&	f	&	0.507997	&	2.58e-02	&	f	&	0.003678	&	1.33e-01	&	f	&	0.507997	&	2.58e-02	&	f	\\
HALDMADS	&	0.007637	&	0.00e+00	&	f	&	0.000616	&	9.93e-04	&	71	&	0.007637	&	0.00e+00	&	f	&	0.000616	&	9.93e-04	&	71	\\
HS34	&	-0.833608	&	0.00e+00	&	71	&	-0.834809	&	1.73e-03	&	f	&	-0.832197	&	0.00e+00	&	36	&	-0.832210	&	0.00e+00	&	22	\\
HS90	&	0.001271	&	1.33e-01	&	f	&	0.683684	&	1.11e-02	&	f	&	0.001271	&	1.33e-01	&	f	&	0.683684	&	1.11e-02	&	f	\\
SNAKE	&	-45.074608	&	2.90e-03	&	130	&	-0.035633	&	3.27e-04	&	f	&	-44.926682	&	3.22e-02	&	60	&	-0.035633	&	3.27e-04	&	f	\\
HS72	&	349.372500	&	4.62e-02	&	f	&	66.439486	&	3.47e-01	&	f	&	349.372500	&	4.62e-02	&	f	&	66.439486	&	3.47e-01	&	f	\\
GIGOMeZ2	&	1.951903	&	6.68e-04	&	f	&	1.951310	&	1.29e-03	&	48	&	1.951903	&	6.68e-04	&	f	&	1.951561	&	7.74e-04	&	36	\\
SYNTHES1	&	0.766084	&	0.00e+00	&	76	&	0.755256	&	1.12e-03	&	f	&	0.790862	&	1.53e-03	&	56	&	0.844177	&	0.00e+00	&	29	\\
HS88	&	0.958819	&	2.05e-03	&	f	&	0.575949	&	1.82e-02	&	45	&	0.958819	&	2.05e-03	&	f	&	0.576448	&	1.81e-02	&	26	\\
HS13	&	0.857313	&	4.07e-04	&	48	&	1.114815	&	0.00e+00	&	f	&	0.857380	&	4.06e-04	&	38	&	1.114815	&	0.00e+00	&	f	\\
MATRIX2	&	0.003633	&	7.30e-04	&	f	&	0.002521	&	3.17e-04	&	68	&	0.003633	&	7.30e-04	&	f	&	0.002521	&	3.17e-04	&	68	\\
WOMFLET	&	0.008386	&	4.53e-04	&	f	&	0.003122	&	0.00e+00	&	108	&	0.007706	&	5.15e-02	&	69	&	-0.051536	&	5.38e-02	&	87	\\
S365	&	0.000000	&	4.03e-02	&	45	&	0.000000	&	5.11e-02	&	32	&	0.000000	&	4.03e-02	&	45	&	0.000016	&	4.64e-02	&	25	\\
\bottomrule
\end{tabular}
\begin{tabular}{r |l l l| l l l | l l l | l l l}
\toprule
& \multicolumn{6}{|c|}{$\tau=10^{-6}$} & \multicolumn{6}{|c}{$\tau=10^{-2}$}\\
\midrule
& \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c|}{COBYLA} & \multicolumn{3}{|c|}{KNITRO} & \multicolumn{3}{c}{COBYLA} \\
problem	&	$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	&		$\phi(x)$	&	feaserr	&	\#fevals	&	$\phi(x)$	&	feaserr	&	\#fevals	\\
\midrule
CB3	&	2.151366	&	0.00e+00	&	200	&	2.297095	&	3.71e-02	&	f	&	2.151799	&	0.00e+00	&	183	&	2.297095	&	3.71e-02	&	f	\\
CHACONN2	&	1.917274	&	2.54e-01	&	f	&	0.544480	&	1.53e+00	&	f	&	1.917274	&	2.54e-01	&	f	&	0.544480	&	1.53e+00	&	f	\\
GIGOMEZ3	&	2.162155	&	0.00e+00	&	f	&	1.558092	&	5.89e-01	&	f	&	2.162155	&	0.00e+00	&	f	&	1.554036	&	5.32e-01	&	20	\\
HS100	&	682.785696	&	1.01e-01	&	f	&	680.545842	&	2.09e-01	&	f	&	682.785696	&	1.01e-01	&	f	&	680.679716	&	3.84e-01	&	25	\\
DIPIGRI	&	682.612679	&	1.38e-01	&	f	&	681.544064	&	0.00e+00	&	49	&	682.612679	&	1.38e-01	&	f	&	681.282921	&	7.16e-02	&	39	\\
HS93	&	132.388506	&	1.13e-01	&	126	&	135.053154	&	4.58e-02	&	f	&	132.388506	&	1.13e-01	&	126	&	135.053154	&	4.58e-02	&	f	\\
HS64	&	7178.300921	&	4.96e-01	&	33	&	13921.561135	&	4.97e+00	&	f	&	6221.151364	&	5.05e-01	&	27	&	13921.561135	&	4.97e+00	&	f	\\
POLAK3	&	5.768461	&	5.56e-01	&	f	&	-2.341289	&	8.72e+00	&	f	&	5.768461	&	5.56e-01	&	f	&	-2.341289	&	8.72e+00	&	f	\\
POLAK1	&	5.342043	&	6.74e-02	&	86	&	7.870717	&	9.39e-02	&	f	&	5.381476	&	1.35e-01	&	62	&	7.870717	&	9.39e-02	&	f	\\
HS104	&	3.287811	&	2.81e-01	&	f	&	1.208522	&	3.70e-01	&	30	&	3.287811	&	2.81e-01	&	f	&	1.193347	&	3.97e-01	&	10	\\
HS100MOD	&	680.016339	&	1.77e-01	&	f	&	679.878287	&	7.18e-02	&	45	&	680.111489	&	8.61e-02	&	53	&	679.599540	&	2.77e-01	&	34	\\
TWOBARS	&	1.601395	&	1.86e-02	&	f	&	1.450060	&	1.40e-01	&	30	&	1.601395	&	1.86e-02	&	f	&	1.450155	&	1.40e-01	&	12	\\
HS85	&	-1.288983	&	0.00e+00	&	30	&	-1.256810	&	0.00e+00	&	f	&	-1.288983	&	0.00e+00	&	30	&	-1.256810	&	0.00e+00	&	f	\\
CB2	&	2.157319	&	1.15e-02	&	f	&	0.871901	&	1.10e+00	&	f	&	2.157319	&	1.15e-02	&	f	&	0.871901	&	1.10e+00	&	f	\\
CHACONN1	&	2.085730	&	2.43e-03	&	f	&	1.976579	&	2.38e-02	&	27	&	2.085730	&	2.43e-03	&	f	&	1.979692	&	2.45e-02	&	12	\\
MADSEN	&	0.874476	&	0.00e+00	&	70	&	0.882487	&	0.00e+00	&	f	&	0.874516	&	0.00e+00	&	33	&	0.882487	&	0.00e+00	&	f	\\
HS66	&	0.543480	&	0.00e+00	&	f	&	0.509050	&	4.56e-02	&	37	&	0.543480	&	0.00e+00	&	f	&	0.508822	&	4.63e-02	&	20	\\
MINMAXBD	&	-33.388429	&	4.65e+02	&	f	&	112.975518	&	2.81e+00	&	f	&	-33.388429	&	4.65e+02	&	f	&	112.975518	&	2.81e+00	&	f	\\
CANTILVR	&	1.531159	&	5.74e-02	&	f	&	0.934009	&	2.47e+00	&	f	&	1.531159	&	5.74e-02	&	f	&	0.934009	&	2.47e+00	&	f	\\
HS92	&	0.366123	&	1.35e-01	&	f	&	0.293398	&	7.11e-02	&	48	&	0.366123	&	1.35e-01	&	f	&	0.297797	&	7.09e-02	&	35	\\
HALDMADS	&	0.252628	&	0.00e+00	&	f	&	-3.027998	&	1.82e+01	&	f	&	0.252628	&	0.00e+00	&	f	&	-3.027998	&	1.82e+01	&	f	\\
HS34	&	-0.141457	&	1.15e-01	&	49	&	-0.750941	&	2.99e-01	&	f	&	-0.140985	&	1.15e-01	&	25	&	-0.750941	&	2.99e-01	&	f	\\
HS90	&	0.790027	&	1.40e-01	&	f	&	0.331080	&	1.20e-01	&	48	&	0.790027	&	1.40e-01	&	f	&	0.331906	&	1.20e-01	&	13	\\
SNAKE	&	-8.350669	&	1.87e-01	&	93	&	1.284550	&	3.65e-01	&	f	&	-8.350669	&	1.87e-01	&	93	&	1.284550	&	3.65e-01	&	f	\\
HS72	&	67.968573	&	5.76e-01	&	f	&	8.946566	&	3.26e+00	&	f	&	67.968573	&	5.76e-01	&	f	&	8.946566	&	3.26e+00	&	f	\\
GIGOMeZ2	&	1.874401	&	1.78e-01	&	78	&	2.056211	&	0.00e+00	&	f	&	1.874484	&	1.90e-01	&	70	&	2.056211	&	0.00e+00	&	f	\\
SYNTHES1	&	1.977343	&	2.09e-01	&	f	&	1.855036	&	0.00e+00	&	11	&	1.841763	&	3.65e-01	&	69	&	1.855036	&	0.00e+00	&	11	\\
HS88	&	0.047086	&	1.26e-01	&	16	&	0.235414	&	1.47e-01	&	f	&	0.047086	&	1.26e-01	&	16	&	0.235414	&	1.47e-01	&	f	\\
HS13	&	0.357703	&	6.52e-02	&	48	&	2.381364	&	0.00e+00	&	f	&	0.551282	&	1.71e-02	&	19	&	2.381364	&	0.00e+00	&	f	\\
MATRIX2	&	0.075268	&	2.95e-02	&	194	&	1.186858	&	0.00e+00	&	f	&	0.075268	&	2.95e-02	&	194	&	1.186858	&	0.00e+00	&	f	\\
WOMFLET	&	6.254269	&	5.05e-02	&	f	&	3.338088	&	0.00e+00	&	48	&	6.254269	&	5.05e-02	&	f	&	3.336520	&	0.00e+00	&	35	\\
S365	&	0.000000	&	9.22e-02	&	45	&	0.000000	&	5.72e-02	&	24	&	0.000000	&	9.22e-02	&	45	&	-0.001477	&	1.53e-01	&	23	\\
\bottomrule
\end{tabular}
